Asymptotic variance of random symmetric digital search trees

Asymptotics of the variances of many cost measures in random digital search trees are often notoriously messy and involved to obtain. A new approach is proposed to facilitate such an analysis for several shape parameters on random symmetric digital search trees. Our approach starts from a more careful normalization at the level of Poisson generating functions, which then provides an asymptotically equivalent approximation to the variance in question. Several new ingredients are also introduced such as a combined use of the Laplace and Mellin transforms and a simple, mechanical technique for justifying the analytic de-Poissonization procedures involved. The methodology we develop can be easily adapted to many other problems with an underlying binomial distribution. In particular, the less expected and somewhat surprising $n(\log n)^2$-variance for certain notions of total path-length is also clarified.

==> DST-1000-Circle-Spiral.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[scale=0.6]
\definecolor{r13}{RGB}{139,0,22}
\definecolor{r12}{RGB}{142,30,32}
\definecolor{r11}{RGB}{148,83,5}
\definecolor{r10}{RGB}{151,109,0}
\definecolor{r9}{RGB}{156,153,0}
\definecolor{r8}{RGB}{54,117,23}
\definecolor{r7}{RGB}{0,98,65}
\definecolor{r6}{RGB}{0,103,107}
\definecolor{r5}{RGB}{16,54,103}
\definecolor{r4}{RGB}{31,21,81}
\definecolor{r3}{RGB}{56,4,75}
\definecolor{r2}{RGB}{100,0,75}
\definecolor{r1}{RGB}{54,54,54}
\begin{scope}
    [ line width=0.01pt ]
\node [fill=r1,circle,inner sep=1pt] at(0.00mm,0.00mm){} ;
\draw [color=r1,line width=0.01pt](0.00mm,0.00mm) -- (7.00mm,-0.24mm) ;
\node [fill=r2,circle,inner sep=0pt] at(7.00mm,-0.24mm){} ;
\draw [color=r2,line width=0.01pt](7.00mm,-0.24mm) -- (13.97mm,-0.98mm) ;
\node [fill=r3,circle,inner sep=0pt] at(13.97mm,-0.98mm){} ;
\draw [color=r3,line width=0.01pt](13.97mm,-0.98mm) -- (20.88mm,-2.20mm) ;
\node [fill=r4,circle,inner sep=0pt] at(20.88mm,-2.20mm){} ;
\draw [color=r4,line width=0.01pt](20.88mm,-2.20mm) -- (27.73mm,-3.90mm) ;
\node [fill=r5,circle,inner sep=0pt] at(27.73mm,-3.90mm){} ;
\draw [color=r5,line width=0.01pt](27.73mm,-3.90mm) -- (34.47mm,-6.08mm) ;
\node [fill=r6,circle,inner sep=0pt] at(34.47mm,-6.08mm){} ;
\draw [color=r6,line width=0.01pt](34.47mm,-6.08mm) -- (41.08mm,-8.73mm) ;
\node [fill=r7,circle,inner sep=0pt] at(41.08mm,-8.73mm){} ;
\draw [color=r7,line width=0.01pt](41.08mm,-8.73mm) -- (47.54mm,-11.85mm) ;
\node [fill=r8,circle,inner sep=0pt] at(47.54mm,-11.85mm){} ;
\draw [color=r8,line width=0.01pt](47.54mm,-11.85mm) -- (53.83mm,-15.44mm) ;
\node [fill=r9,circle,inner sep=0pt] at(53.83mm,-15.44mm){} ;
\draw [color=r8,line width=0.01pt](47.54mm,-11.85mm) -- (54.19mm,-14.11mm) ;
\node [fill=r9,circle,inner sep=0pt] at(54.19mm,-14.11mm){} ;
\draw [color=r9,line width=0.01pt](54.19mm,-14.11mm) -- (60.38mm,-17.99mm) ;
\node [fill=r10,circle,inner sep=0pt] at(60.38mm,-17.99mm){} ;
\draw [color=r10,line width=0.01pt](60.38mm,-17.99mm) -- (66.35mm,-22.32mm) ;
\node [fill=r11,circle,inner sep=0pt] at(66.35mm,-22.32mm){} ;
\draw [color=r11,line width=0.01pt](66.35mm,-22.32mm) -- (72.08mm,-27.08mm) ;
\node [fill=r12,circle,inner sep=0pt] at(72.08mm,-27.08mm){} ;
\draw [color=r10,line width=0.01pt](60.38mm,-17.99mm) -- (66.48mm,-21.91mm) ;
\node [fill=r11,circle,inner sep=0pt] at(66.48mm,-21.91mm){} ;
\draw [color=r11,line width=0.01pt](66.48mm,-21.91mm) -- (72.24mm,-26.64mm) ;
\node [fill=r12,circle,inner sep=0pt] at(72.24mm,-26.64mm){} ;
\draw [color=r11,line width=0.01pt](66.48mm,-21.91mm) -- (72.24mm,-26.64mm) ;
\node [fill=r12,circle,inner sep=0pt] at(72.24mm,-26.64mm){} ;
\draw [color=r9,line width=0.01pt](54.19mm,-14.11mm) -- (60.59mm,-17.25mm) ;
\node [fill=r10,circle,inner sep=0pt] at(60.59mm,-17.25mm){} ;
\draw [color=r10,line width=0.01pt](60.59mm,-17.25mm) -- (66.75mm,-21.09mm) ;
\node [fill=r11,circle,inner sep=0pt] at(66.75mm,-21.09mm){} ;
\draw [color=r7,line width=0.01pt](41.08mm,-8.73mm) -- (48.07mm,-9.51mm) ;
\node [fill=r8,circle,inner sep=0pt] at(48.07mm,-9.51mm){} ;
\draw [color=r8,line width=0.01pt](48.07mm,-9.51mm) -- (54.52mm,-12.78mm) ;
\node [fill=r9,circle,inner sep=0pt] at(54.52mm,-12.78mm){} ;
\draw [color=r9,line width=0.01pt](54.52mm,-12.78mm) -- (60.80mm,-16.50mm) ;
\node [fill=r10,circle,inner sep=0pt] at(60.80mm,-16.50mm){} ;
\draw [color=r8,line width=0.01pt](48.07mm,-9.51mm) -- (54.82mm,-11.43mm) ;
\node [fill=r9,circle,inner sep=0pt] at(54.82mm,-11.43mm){} ;
\draw [color=r9,line width=0.01pt](54.82mm,-11.43mm) -- (61.19mm,-15.01mm) ;
\node [fill=r10,circle,inner sep=0pt] at(61.19mm,-15.01mm){} ;
\draw [color=r9,line width=0.01pt](54.82mm,-11.43mm) -- (61.37mm,-14.26mm) ;
\node [fill=r10,circle,inner sep=0pt] at(61.37mm,-14.26mm){} ;
\draw [color=r6,line width=0.01pt](34.47mm,-6.08mm) -- (41.74mm,-4.66mm) ;
\node [fill=r7,circle,inner sep=0pt] at(41.74mm,-4.66mm){} ;
\draw [color=r7,line width=0.01pt](41.74mm,-4.66mm) -- (48.48mm,-7.14mm) ;
\node [fill=r8,circle,inner sep=0pt] at(48.48mm,-7.14mm){} ;
\draw [color=r8,line width=0.01pt](48.48mm,-7.14mm) -- (55.08mm,-10.09mm) ;
\node [fill=r9,circle,inner sep=0pt] at(55.08mm,-10.09mm){} ;
\draw [color=r9,line width=0.01pt](55.08mm,-10.09mm) -- (61.54mm,-13.50mm) ;
\node [fill=r10,circle,inner sep=0pt] at(61.54mm,-13.50mm){} ;
\draw [color=r10,line width=0.01pt](61.54mm,-13.50mm) -- (67.91mm,-16.96mm) ;
\node [fill=r11,circle,inner sep=0pt] at(67.91mm,-16.96mm){} ;
\draw [color=r9,line width=0.01pt](55.08mm,-10.09mm) -- (61.70mm,-12.75mm) ;
\node [fill=r10,circle,inner sep=0pt] at(61.70mm,-12.75mm){} ;
\draw [color=r8,line width=0.01pt](48.48mm,-7.14mm) -- (55.32mm,-8.73mm) ;
\node [fill=r9,circle,inner sep=0pt] at(55.32mm,-8.73mm){} ;
\draw [color=r9,line width=0.01pt](55.32mm,-8.73mm) -- (61.99mm,-11.23mm) ;
\node [fill=r10,circle,inner sep=0pt] at(61.99mm,-11.23mm){} ;
\draw [color=r10,line width=0.01pt](61.99mm,-11.23mm) -- (68.49mm,-14.45mm) ;
\node [fill=r11,circle,inner sep=0pt] at(68.49mm,-14.45mm){} ;
\draw [color=r11,line width=0.01pt](68.49mm,-14.45mm) -- (74.74mm,-18.52mm) ;
\node [fill=r12,circle,inner sep=0pt] at(74.74mm,-18.52mm){} ;
\draw [color=r7,line width=0.01pt](41.74mm,-4.66mm) -- (48.77mm,-4.75mm) ;
\node [fill=r8,circle,inner sep=0pt] at(48.77mm,-4.75mm){} ;
\draw [color=r8,line width=0.01pt](48.77mm,-4.75mm) -- (55.51mm,-7.37mm) ;
\node [fill=r9,circle,inner sep=0pt] at(55.51mm,-7.37mm){} ;
\draw [color=r9,line width=0.01pt](55.51mm,-7.37mm) -- (62.12mm,-10.47mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.12mm,-10.47mm){} ;
\draw [color=r9,line width=0.01pt](55.51mm,-7.37mm) -- (62.25mm,-9.70mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.25mm,-9.70mm){} ;
\draw [color=r8,line width=0.01pt](48.77mm,-4.75mm) -- (55.68mm,-6.01mm) ;
\node [fill=r9,circle,inner sep=0pt] at(55.68mm,-6.01mm){} ;
\draw [color=r9,line width=0.01pt](55.68mm,-6.01mm) -- (62.36mm,-8.94mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.36mm,-8.94mm){} ;
\draw [color=r10,line width=0.01pt](62.36mm,-8.94mm) -- (68.98mm,-11.92mm) ;
\node [fill=r11,circle,inner sep=0pt] at(68.98mm,-11.92mm){} ;
\draw [color=r5,line width=0.01pt](27.73mm,-3.90mm) -- (34.99mm,0.76mm) ;
\node [fill=r6,circle,inner sep=0pt] at(34.99mm,0.76mm){} ;
\draw [color=r6,line width=0.01pt](34.99mm,0.76mm) -- (42.00mm,-0.55mm) ;
\node [fill=r7,circle,inner sep=0pt] at(42.00mm,-0.55mm){} ;
\draw [color=r7,line width=0.01pt](42.00mm,-0.55mm) -- (48.94mm,-2.35mm) ;
\node [fill=r8,circle,inner sep=0pt] at(48.94mm,-2.35mm){} ;
\draw [color=r8,line width=0.01pt](48.94mm,-2.35mm) -- (55.81mm,-4.64mm) ;
\node [fill=r9,circle,inner sep=0pt] at(55.81mm,-4.64mm){} ;
\draw [color=r9,line width=0.01pt](55.81mm,-4.64mm) -- (62.56mm,-7.40mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.56mm,-7.40mm){} ;
\draw [color=r9,line width=0.01pt](55.81mm,-4.64mm) -- (62.65mm,-6.64mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.65mm,-6.64mm){} ;
\draw [color=r10,line width=0.01pt](62.65mm,-6.64mm) -- (69.31mm,-9.80mm) ;
\node [fill=r11,circle,inner sep=0pt] at(69.31mm,-9.80mm){} ;
\draw [color=r8,line width=0.01pt](48.94mm,-2.35mm) -- (55.90mm,-3.27mm) ;
\node [fill=r9,circle,inner sep=0pt] at(55.90mm,-3.27mm){} ;
\draw [color=r9,line width=0.01pt](55.90mm,-3.27mm) -- (62.79mm,-5.10mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.79mm,-5.10mm){} ;
\draw [color=r7,line width=0.01pt](42.00mm,-0.55mm) -- (49.00mm,0.05mm) ;
\node [fill=r8,circle,inner sep=0pt] at(49.00mm,0.05mm){} ;
\draw [color=r8,line width=0.01pt](49.00mm,0.05mm) -- (55.97mm,-1.89mm) ;
\node [fill=r9,circle,inner sep=0pt] at(55.97mm,-1.89mm){} ;
\draw [color=r9,line width=0.01pt](55.97mm,-1.89mm) -- (62.85mm,-4.33mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.85mm,-4.33mm){} ;
\draw [color=r10,line width=0.01pt](62.85mm,-4.33mm) -- (69.67mm,-6.81mm) ;
\node [fill=r11,circle,inner sep=0pt] at(69.67mm,-6.81mm){} ;
\draw [color=r9,line width=0.01pt](55.97mm,-1.89mm) -- (62.90mm,-3.55mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.90mm,-3.55mm){} ;
\draw [color=r10,line width=0.01pt](62.90mm,-3.55mm) -- (69.71mm,-6.39mm) ;
\node [fill=r11,circle,inner sep=0pt] at(69.71mm,-6.39mm){} ;
\draw [color=r8,line width=0.01pt](49.00mm,0.05mm) -- (56.00mm,-0.52mm) ;
\node [fill=r9,circle,inner sep=0pt] at(56.00mm,-0.52mm){} ;
\draw [color=r9,line width=0.01pt](56.00mm,-0.52mm) -- (62.97mm,-2.01mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.97mm,-2.01mm){} ;
\draw [color=r6,line width=0.01pt](34.99mm,0.76mm) -- (41.85mm,3.57mm) ;
\node [fill=r7,circle,inner sep=0pt] at(41.85mm,3.57mm){} ;
\draw [color=r7,line width=0.01pt](41.85mm,3.57mm) -- (48.94mm,2.46mm) ;
\node [fill=r8,circle,inner sep=0pt] at(48.94mm,2.46mm){} ;
\draw [color=r8,line width=0.01pt](48.94mm,2.46mm) -- (55.99mm,0.86mm) ;
\node [fill=r9,circle,inner sep=0pt] at(55.99mm,0.86mm){} ;
\draw [color=r9,line width=0.01pt](55.99mm,0.86mm) -- (62.99mm,-1.24mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.99mm,-1.24mm){} ;
\draw [color=r10,line width=0.01pt](62.99mm,-1.24mm) -- (69.90mm,-3.82mm) ;
\node [fill=r11,circle,inner sep=0pt] at(69.90mm,-3.82mm){} ;
\draw [color=r11,line width=0.01pt](69.90mm,-3.82mm) -- (76.69mm,-6.88mm) ;
\node [fill=r12,circle,inner sep=0pt] at(76.69mm,-6.88mm){} ;
\draw [color=r12,line width=0.01pt](76.69mm,-6.88mm) -- (83.35mm,-10.42mm) ;
\node [fill=r13,circle,inner sep=0pt] at(83.35mm,-10.42mm){} ;
\draw [color=r10,line width=0.01pt](62.99mm,-1.24mm) -- (69.92mm,-3.39mm) ;
\node [fill=r11,circle,inner sep=0pt] at(69.92mm,-3.39mm){} ;
\draw [color=r9,line width=0.01pt](55.99mm,0.86mm) -- (63.00mm,-0.46mm) ;
\node [fill=r10,circle,inner sep=0pt] at(63.00mm,-0.46mm){} ;
\draw [color=r10,line width=0.01pt](63.00mm,-0.46mm) -- (69.94mm,-2.96mm) ;
\node [fill=r11,circle,inner sep=0pt] at(69.94mm,-2.96mm){} ;
\draw [color=r8,line width=0.01pt](48.94mm,2.46mm) -- (55.96mm,2.23mm) ;
\node [fill=r9,circle,inner sep=0pt] at(55.96mm,2.23mm){} ;
\draw [color=r9,line width=0.01pt](55.96mm,2.23mm) -- (62.99mm,1.08mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.99mm,1.08mm){} ;
\draw [color=r10,line width=0.01pt](62.99mm,1.08mm) -- (70.00mm,-0.81mm) ;
\node [fill=r11,circle,inner sep=0pt] at(70.00mm,-0.81mm){} ;
\draw [color=r7,line width=0.01pt](41.85mm,3.57mm) -- (48.76mm,4.86mm) ;
\node [fill=r8,circle,inner sep=0pt] at(48.76mm,4.86mm){} ;
\draw [color=r8,line width=0.01pt](48.76mm,4.86mm) -- (55.88mm,3.60mm) ;
\node [fill=r9,circle,inner sep=0pt] at(55.88mm,3.60mm){} ;
\draw [color=r9,line width=0.01pt](55.88mm,3.60mm) -- (62.95mm,2.63mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.95mm,2.63mm){} ;
\draw [color=r10,line width=0.01pt](62.95mm,2.63mm) -- (70.00mm,0.48mm) ;
\node [fill=r11,circle,inner sep=0pt] at(70.00mm,0.48mm){} ;
\draw [color=r10,line width=0.01pt](62.95mm,2.63mm) -- (69.99mm,0.91mm) ;
\node [fill=r11,circle,inner sep=0pt] at(69.99mm,0.91mm){} ;
\draw [color=r11,line width=0.01pt](69.99mm,0.91mm) -- (76.98mm,-1.69mm) ;
\node [fill=r12,circle,inner sep=0pt] at(76.98mm,-1.69mm){} ;
\draw [color=r8,line width=0.01pt](48.76mm,4.86mm) -- (55.78mm,4.97mm) ;
\node [fill=r9,circle,inner sep=0pt] at(55.78mm,4.97mm){} ;
\draw [color=r9,line width=0.01pt](55.78mm,4.97mm) -- (62.91mm,3.40mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.91mm,3.40mm){} ;
\draw [color=r10,line width=0.01pt](62.91mm,3.40mm) -- (69.99mm,1.34mm) ;
\node [fill=r11,circle,inner sep=0pt] at(69.99mm,1.34mm){} ;
\draw [color=r9,line width=0.01pt](55.78mm,4.97mm) -- (62.86mm,4.17mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.86mm,4.17mm){} ;
\draw [color=r10,line width=0.01pt](62.86mm,4.17mm) -- (69.97mm,2.19mm) ;
\node [fill=r11,circle,inner sep=0pt] at(69.97mm,2.19mm){} ;
\draw [color=r11,line width=0.01pt](69.97mm,2.19mm) -- (77.00mm,-0.27mm) ;
\node [fill=r12,circle,inner sep=0pt] at(77.00mm,-0.27mm){} ;
\draw [color=r4,line width=0.01pt](20.88mm,-2.20mm) -- (27.11mm,7.01mm) ;
\node [fill=r5,circle,inner sep=0pt] at(27.11mm,7.01mm){} ;
\draw [color=r5,line width=0.01pt](27.11mm,7.01mm) -- (34.17mm,7.58mm) ;
\node [fill=r6,circle,inner sep=0pt] at(34.17mm,7.58mm){} ;
\draw [color=r6,line width=0.01pt](34.17mm,7.58mm) -- (41.30mm,7.65mm) ;
\node [fill=r7,circle,inner sep=0pt] at(41.30mm,7.65mm){} ;
\draw [color=r7,line width=0.01pt](41.30mm,7.65mm) -- (48.46mm,7.24mm) ;
\node [fill=r8,circle,inner sep=0pt] at(48.46mm,7.24mm){} ;
\draw [color=r8,line width=0.01pt](48.46mm,7.24mm) -- (55.64mm,6.34mm) ;
\node [fill=r9,circle,inner sep=0pt] at(55.64mm,6.34mm){} ;
\draw [color=r9,line width=0.01pt](55.64mm,6.34mm) -- (62.81mm,4.94mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.81mm,4.94mm){} ;
\draw [color=r10,line width=0.01pt](62.81mm,4.94mm) -- (69.93mm,3.05mm) ;
\node [fill=r11,circle,inner sep=0pt] at(69.93mm,3.05mm){} ;
\draw [color=r8,line width=0.01pt](48.46mm,7.24mm) -- (55.47mm,7.70mm) ;
\node [fill=r9,circle,inner sep=0pt] at(55.47mm,7.70mm){} ;
\draw [color=r9,line width=0.01pt](55.47mm,7.70mm) -- (62.58mm,7.25mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.58mm,7.25mm){} ;
\draw [color=r10,line width=0.01pt](62.58mm,7.25mm) -- (69.77mm,5.63mm) ;
\node [fill=r11,circle,inner sep=0pt] at(69.77mm,5.63mm){} ;
\draw [color=r10,line width=0.01pt](62.58mm,7.25mm) -- (69.74mm,6.05mm) ;
\node [fill=r11,circle,inner sep=0pt] at(69.74mm,6.05mm){} ;
\draw [color=r7,line width=0.01pt](41.30mm,7.65mm) -- (48.05mm,9.61mm) ;
\node [fill=r8,circle,inner sep=0pt] at(48.05mm,9.61mm){} ;
\draw [color=r8,line width=0.01pt](48.05mm,9.61mm) -- (55.26mm,9.06mm) ;
\node [fill=r9,circle,inner sep=0pt] at(55.26mm,9.06mm){} ;
\draw [color=r9,line width=0.01pt](55.26mm,9.06mm) -- (62.49mm,8.02mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.49mm,8.02mm){} ;
\draw [color=r8,line width=0.01pt](48.05mm,9.61mm) -- (55.02mm,10.42mm) ;
\node [fill=r9,circle,inner sep=0pt] at(55.02mm,10.42mm){} ;
\draw [color=r9,line width=0.01pt](55.02mm,10.42mm) -- (62.27mm,9.55mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.27mm,9.55mm){} ;
\draw [color=r10,line width=0.01pt](62.27mm,9.55mm) -- (69.52mm,8.19mm) ;
\node [fill=r11,circle,inner sep=0pt] at(69.52mm,8.19mm){} ;
\draw [color=r6,line width=0.01pt](34.17mm,7.58mm) -- (40.35mm,11.66mm) ;
\node [fill=r7,circle,inner sep=0pt] at(40.35mm,11.66mm){} ;
\draw [color=r7,line width=0.01pt](40.35mm,11.66mm) -- (47.52mm,11.96mm) ;
\node [fill=r8,circle,inner sep=0pt] at(47.52mm,11.96mm){} ;
\draw [color=r8,line width=0.01pt](47.52mm,11.96mm) -- (54.75mm,11.76mm) ;
\node [fill=r9,circle,inner sep=0pt] at(54.75mm,11.76mm){} ;
\draw [color=r9,line width=0.01pt](54.75mm,11.76mm) -- (62.02mm,11.08mm) ;
\node [fill=r10,circle,inner sep=0pt] at(62.02mm,11.08mm){} ;
\draw [color=r10,line width=0.01pt](62.02mm,11.08mm) -- (69.30mm,9.89mm) ;
\node [fill=r11,circle,inner sep=0pt] at(69.30mm,9.89mm){} ;
\draw [color=r8,line width=0.01pt](47.52mm,11.96mm) -- (54.45mm,13.10mm) ;
\node [fill=r9,circle,inner sep=0pt] at(54.45mm,13.10mm){} ;
\draw [color=r9,line width=0.01pt](54.45mm,13.10mm) -- (61.57mm,13.35mm) ;
\node [fill=r10,circle,inner sep=0pt] at(61.57mm,13.35mm){} ;
\draw [color=r7,line width=0.01pt](40.35mm,11.66mm) -- (46.87mm,14.28mm) ;
\node [fill=r8,circle,inner sep=0pt] at(46.87mm,14.28mm){} ;
\draw [color=r8,line width=0.01pt](46.87mm,14.28mm) -- (53.74mm,15.76mm) ;
\node [fill=r9,circle,inner sep=0pt] at(53.74mm,15.76mm){} ;
\draw [color=r9,line width=0.01pt](53.74mm,15.76mm) -- (61.04mm,15.61mm) ;
\node [fill=r10,circle,inner sep=0pt] at(61.04mm,15.61mm){} ;
\draw [color=r9,line width=0.01pt](53.74mm,15.76mm) -- (60.84mm,16.36mm) ;
\node [fill=r10,circle,inner sep=0pt] at(60.84mm,16.36mm){} ;
\draw [color=r5,line width=0.01pt](27.11mm,7.01mm) -- (32.04mm,14.10mm) ;
\node [fill=r6,circle,inner sep=0pt] at(32.04mm,14.10mm){} ;
\draw [color=r6,line width=0.01pt](32.04mm,14.10mm) -- (39.01mm,15.56mm) ;
\node [fill=r7,circle,inner sep=0pt] at(39.01mm,15.56mm){} ;
\draw [color=r7,line width=0.01pt](39.01mm,15.56mm) -- (46.12mm,16.56mm) ;
\node [fill=r8,circle,inner sep=0pt] at(46.12mm,16.56mm){} ;
\draw [color=r8,line width=0.01pt](46.12mm,16.56mm) -- (53.33mm,17.07mm) ;
\node [fill=r9,circle,inner sep=0pt] at(53.33mm,17.07mm){} ;
\draw [color=r9,line width=0.01pt](53.33mm,17.07mm) -- (60.63mm,17.10mm) ;
\node [fill=r10,circle,inner sep=0pt] at(60.63mm,17.10mm){} ;
\draw [color=r8,line width=0.01pt](46.12mm,16.56mm) -- (52.90mm,18.38mm) ;
\node [fill=r9,circle,inner sep=0pt] at(52.90mm,18.38mm){} ;
\draw [color=r9,line width=0.01pt](52.90mm,18.38mm) -- (60.20mm,18.58mm) ;
\node [fill=r10,circle,inner sep=0pt] at(60.20mm,18.58mm){} ;
\draw [color=r7,line width=0.01pt](39.01mm,15.56mm) -- (45.25mm,18.80mm) ;
\node [fill=r8,circle,inner sep=0pt] at(45.25mm,18.80mm){} ;
\draw [color=r8,line width=0.01pt](45.25mm,18.80mm) -- (52.43mm,19.67mm) ;
\node [fill=r9,circle,inner sep=0pt] at(52.43mm,19.67mm){} ;
\draw [color=r9,line width=0.01pt](52.43mm,19.67mm) -- (59.72mm,20.06mm) ;
\node [fill=r10,circle,inner sep=0pt] at(59.72mm,20.06mm){} ;
\draw [color=r10,line width=0.01pt](59.72mm,20.06mm) -- (67.10mm,19.95mm) ;
\node [fill=r11,circle,inner sep=0pt] at(67.10mm,19.95mm){} ;
\draw [color=r9,line width=0.01pt](52.43mm,19.67mm) -- (59.47mm,20.79mm) ;
\node [fill=r10,circle,inner sep=0pt] at(59.47mm,20.79mm){} ;
\draw [color=r10,line width=0.01pt](59.47mm,20.79mm) -- (66.85mm,20.78mm) ;
\node [fill=r11,circle,inner sep=0pt] at(66.85mm,20.78mm){} ;
\draw [color=r10,line width=0.01pt](59.47mm,20.79mm) -- (66.72mm,21.19mm) ;
\node [fill=r11,circle,inner sep=0pt] at(66.72mm,21.19mm){} ;
\draw [color=r8,line width=0.01pt](45.25mm,18.80mm) -- (51.93mm,20.95mm) ;
\node [fill=r9,circle,inner sep=0pt] at(51.93mm,20.95mm){} ;
\draw [color=r9,line width=0.01pt](51.93mm,20.95mm) -- (58.94mm,22.24mm) ;
\node [fill=r10,circle,inner sep=0pt] at(58.94mm,22.24mm){} ;
\draw [color=r6,line width=0.01pt](32.04mm,14.10mm) -- (37.30mm,19.31mm) ;
\node [fill=r7,circle,inner sep=0pt] at(37.30mm,19.31mm){} ;
\draw [color=r7,line width=0.01pt](37.30mm,19.31mm) -- (44.27mm,21.00mm) ;
\node [fill=r8,circle,inner sep=0pt] at(44.27mm,21.00mm){} ;
\draw [color=r8,line width=0.01pt](44.27mm,21.00mm) -- (51.40mm,22.22mm) ;
\node [fill=r9,circle,inner sep=0pt] at(51.40mm,22.22mm){} ;
\draw [color=r9,line width=0.01pt](51.40mm,22.22mm) -- (58.38mm,23.68mm) ;
\node [fill=r10,circle,inner sep=0pt] at(58.38mm,23.68mm){} ;
\draw [color=r10,line width=0.01pt](58.38mm,23.68mm) -- (65.60mm,24.43mm) ;
\node [fill=r11,circle,inner sep=0pt] at(65.60mm,24.43mm){} ;
\draw [color=r8,line width=0.01pt](44.27mm,21.00mm) -- (50.84mm,23.47mm) ;
\node [fill=r9,circle,inner sep=0pt] at(50.84mm,23.47mm){} ;
\draw [color=r9,line width=0.01pt](50.84mm,23.47mm) -- (58.09mm,24.39mm) ;
\node [fill=r10,circle,inner sep=0pt] at(58.09mm,24.39mm){} ;
\draw [color=r10,line width=0.01pt](58.09mm,24.39mm) -- (65.29mm,25.24mm) ;
\node [fill=r11,circle,inner sep=0pt] at(65.29mm,25.24mm){} ;
\draw [color=r9,line width=0.01pt](50.84mm,23.47mm) -- (57.78mm,25.11mm) ;
\node [fill=r10,circle,inner sep=0pt] at(57.78mm,25.11mm){} ;
\draw [color=r10,line width=0.01pt](57.78mm,25.11mm) -- (64.98mm,26.04mm) ;
\node [fill=r11,circle,inner sep=0pt] at(64.98mm,26.04mm){} ;
\draw [color=r7,line width=0.01pt](37.30mm,19.31mm) -- (43.19mm,23.15mm) ;
\node [fill=r8,circle,inner sep=0pt] at(43.19mm,23.15mm){} ;
\draw [color=r8,line width=0.01pt](43.19mm,23.15mm) -- (50.25mm,24.71mm) ;
\node [fill=r9,circle,inner sep=0pt] at(50.25mm,24.71mm){} ;
\draw [color=r9,line width=0.01pt](50.25mm,24.71mm) -- (57.15mm,26.52mm) ;
\node [fill=r10,circle,inner sep=0pt] at(57.15mm,26.52mm){} ;
\draw [color=r8,line width=0.01pt](43.19mm,23.15mm) -- (49.63mm,25.94mm) ;
\node [fill=r9,circle,inner sep=0pt] at(49.63mm,25.94mm){} ;
\draw [color=r9,line width=0.01pt](49.63mm,25.94mm) -- (56.48mm,27.91mm) ;
\node [fill=r10,circle,inner sep=0pt] at(56.48mm,27.91mm){} ;
\draw [color=r3,line width=0.01pt](13.97mm,-0.98mm) -- (16.32mm,13.22mm) ;
\node [fill=r4,circle,inner sep=0pt] at(16.32mm,13.22mm){} ;
\draw [color=r4,line width=0.01pt](16.32mm,13.22mm) -- (22.36mm,16.85mm) ;
\node [fill=r5,circle,inner sep=0pt] at(22.36mm,16.85mm){} ;
\draw [color=r5,line width=0.01pt](22.36mm,16.85mm) -- (28.67mm,20.08mm) ;
\node [fill=r6,circle,inner sep=0pt] at(28.67mm,20.08mm){} ;
\draw [color=r6,line width=0.01pt](28.67mm,20.08mm) -- (35.22mm,22.87mm) ;
\node [fill=r7,circle,inner sep=0pt] at(35.22mm,22.87mm){} ;
\draw [color=r7,line width=0.01pt](35.22mm,22.87mm) -- (42.00mm,25.24mm) ;
\node [fill=r8,circle,inner sep=0pt] at(42.00mm,25.24mm){} ;
\draw [color=r8,line width=0.01pt](42.00mm,25.24mm) -- (48.98mm,27.15mm) ;
\node [fill=r9,circle,inner sep=0pt] at(48.98mm,27.15mm){} ;
\draw [color=r8,line width=0.01pt](42.00mm,25.24mm) -- (48.30mm,28.34mm) ;
\node [fill=r9,circle,inner sep=0pt] at(48.30mm,28.34mm){} ;
\draw [color=r9,line width=0.01pt](48.30mm,28.34mm) -- (55.04mm,30.65mm) ;
\node [fill=r10,circle,inner sep=0pt] at(55.04mm,30.65mm){} ;
\draw [color=r7,line width=0.01pt](35.22mm,22.87mm) -- (40.71mm,27.27mm) ;
\node [fill=r8,circle,inner sep=0pt] at(40.71mm,27.27mm){} ;
\draw [color=r8,line width=0.01pt](40.71mm,27.27mm) -- (47.59mm,29.52mm) ;
\node [fill=r9,circle,inner sep=0pt] at(47.59mm,29.52mm){} ;
\draw [color=r8,line width=0.01pt](40.71mm,27.27mm) -- (46.85mm,30.68mm) ;
\node [fill=r9,circle,inner sep=0pt] at(46.85mm,30.68mm){} ;
\draw [color=r9,line width=0.01pt](46.85mm,30.68mm) -- (53.88mm,32.65mm) ;
\node [fill=r10,circle,inner sep=0pt] at(53.88mm,32.65mm){} ;
\draw [color=r10,line width=0.01pt](53.88mm,32.65mm) -- (60.88mm,34.54mm) ;
\node [fill=r11,circle,inner sep=0pt] at(60.88mm,34.54mm){} ;
\draw [color=r9,line width=0.01pt](46.85mm,30.68mm) -- (53.47mm,33.31mm) ;
\node [fill=r10,circle,inner sep=0pt] at(53.47mm,33.31mm){} ;
\draw [color=r6,line width=0.01pt](28.67mm,20.08mm) -- (32.81mm,26.22mm) ;
\node [fill=r7,circle,inner sep=0pt] at(32.81mm,26.22mm){} ;
\draw [color=r7,line width=0.01pt](32.81mm,26.22mm) -- (39.33mm,29.23mm) ;
\node [fill=r8,circle,inner sep=0pt] at(39.33mm,29.23mm){} ;
\draw [color=r8,line width=0.01pt](39.33mm,29.23mm) -- (46.08mm,31.82mm) ;
\node [fill=r9,circle,inner sep=0pt] at(46.08mm,31.82mm){} ;
\draw [color=r9,line width=0.01pt](46.08mm,31.82mm) -- (52.64mm,34.61mm) ;
\node [fill=r10,circle,inner sep=0pt] at(52.64mm,34.61mm){} ;
\draw [color=r8,line width=0.01pt](39.33mm,29.23mm) -- (45.29mm,32.94mm) ;
\node [fill=r9,circle,inner sep=0pt] at(45.29mm,32.94mm){} ;
\draw [color=r7,line width=0.01pt](32.81mm,26.22mm) -- (37.84mm,31.13mm) ;
\node [fill=r8,circle,inner sep=0pt] at(37.84mm,31.13mm){} ;
\draw [color=r8,line width=0.01pt](37.84mm,31.13mm) -- (43.62mm,35.12mm) ;
\node [fill=r9,circle,inner sep=0pt] at(43.62mm,35.12mm){} ;
\draw [color=r9,line width=0.01pt](43.62mm,35.12mm) -- (50.42mm,37.78mm) ;
\node [fill=r10,circle,inner sep=0pt] at(50.42mm,37.78mm){} ;
\draw [color=r9,line width=0.01pt](43.62mm,35.12mm) -- (49.95mm,38.39mm) ;
\node [fill=r10,circle,inner sep=0pt] at(49.95mm,38.39mm){} ;
\draw [color=r5,line width=0.01pt](22.36mm,16.85mm) -- (24.20mm,25.28mm) ;
\node [fill=r6,circle,inner sep=0pt] at(24.20mm,25.28mm){} ;
\draw [color=r6,line width=0.01pt](24.20mm,25.28mm) -- (30.08mm,29.31mm) ;
\node [fill=r7,circle,inner sep=0pt] at(30.08mm,29.31mm){} ;
\draw [color=r7,line width=0.01pt](30.08mm,29.31mm) -- (36.27mm,32.95mm) ;
\node [fill=r8,circle,inner sep=0pt] at(36.27mm,32.95mm){} ;
\draw [color=r8,line width=0.01pt](36.27mm,32.95mm) -- (42.74mm,36.18mm) ;
\node [fill=r9,circle,inner sep=0pt] at(42.74mm,36.18mm){} ;
\draw [color=r9,line width=0.01pt](42.74mm,36.18mm) -- (48.99mm,39.61mm) ;
\node [fill=r10,circle,inner sep=0pt] at(48.99mm,39.61mm){} ;
\draw [color=r8,line width=0.01pt](36.27mm,32.95mm) -- (41.84mm,37.22mm) ;
\node [fill=r9,circle,inner sep=0pt] at(41.84mm,37.22mm){} ;
\draw [color=r7,line width=0.01pt](30.08mm,29.31mm) -- (34.61mm,34.69mm) ;
\node [fill=r8,circle,inner sep=0pt] at(34.61mm,34.69mm){} ;
\draw [color=r8,line width=0.01pt](34.61mm,34.69mm) -- (40.91mm,38.24mm) ;
\node [fill=r9,circle,inner sep=0pt] at(40.91mm,38.24mm){} ;
\draw [color=r9,line width=0.01pt](40.91mm,38.24mm) -- (47.50mm,41.38mm) ;
\node [fill=r10,circle,inner sep=0pt] at(47.50mm,41.38mm){} ;
\draw [color=r9,line width=0.01pt](40.91mm,38.24mm) -- (46.99mm,41.96mm) ;
\node [fill=r10,circle,inner sep=0pt] at(46.99mm,41.96mm){} ;
\draw [color=r10,line width=0.01pt](46.99mm,41.96mm) -- (53.53mm,45.10mm) ;
\node [fill=r11,circle,inner sep=0pt] at(53.53mm,45.10mm){} ;
\draw [color=r8,line width=0.01pt](34.61mm,34.69mm) -- (39.96mm,39.23mm) ;
\node [fill=r9,circle,inner sep=0pt] at(39.96mm,39.23mm){} ;
\draw [color=r9,line width=0.01pt](39.96mm,39.23mm) -- (45.95mm,43.10mm) ;
\node [fill=r10,circle,inner sep=0pt] at(45.95mm,43.10mm){} ;
\draw [color=r10,line width=0.01pt](45.95mm,43.10mm) -- (52.41mm,46.40mm) ;
\node [fill=r11,circle,inner sep=0pt] at(52.41mm,46.40mm){} ;
\draw [color=r11,line width=0.01pt](52.41mm,46.40mm) -- (59.40mm,49.00mm) ;
\node [fill=r12,circle,inner sep=0pt] at(59.40mm,49.00mm){} ;
\draw [color=r6,line width=0.01pt](24.20mm,25.28mm) -- (27.07mm,32.11mm) ;
\node [fill=r7,circle,inner sep=0pt] at(27.07mm,32.11mm){} ;
\draw [color=r7,line width=0.01pt](27.07mm,32.11mm) -- (32.87mm,36.34mm) ;
\node [fill=r8,circle,inner sep=0pt] at(32.87mm,36.34mm){} ;
\draw [color=r8,line width=0.01pt](32.87mm,36.34mm) -- (38.99mm,40.20mm) ;
\node [fill=r9,circle,inner sep=0pt] at(38.99mm,40.20mm){} ;
\draw [color=r9,line width=0.01pt](38.99mm,40.20mm) -- (45.41mm,43.66mm) ;
\node [fill=r10,circle,inner sep=0pt] at(45.41mm,43.66mm){} ;
\draw [color=r10,line width=0.01pt](45.41mm,43.66mm) -- (52.12mm,46.73mm) ;
\node [fill=r11,circle,inner sep=0pt] at(52.12mm,46.73mm){} ;
\draw [color=r9,line width=0.01pt](38.99mm,40.20mm) -- (44.87mm,44.22mm) ;
\node [fill=r10,circle,inner sep=0pt] at(44.87mm,44.22mm){} ;
\draw [color=r10,line width=0.01pt](44.87mm,44.22mm) -- (51.25mm,47.68mm) ;
\node [fill=r11,circle,inner sep=0pt] at(51.25mm,47.68mm){} ;
\draw [color=r8,line width=0.01pt](32.87mm,36.34mm) -- (37.99mm,41.14mm) ;
\node [fill=r9,circle,inner sep=0pt] at(37.99mm,41.14mm){} ;
\draw [color=r9,line width=0.01pt](37.99mm,41.14mm) -- (44.33mm,44.77mm) ;
\node [fill=r10,circle,inner sep=0pt] at(44.33mm,44.77mm){} ;
\draw [color=r7,line width=0.01pt](27.07mm,32.11mm) -- (31.04mm,37.91mm) ;
\node [fill=r8,circle,inner sep=0pt] at(31.04mm,37.91mm){} ;
\draw [color=r8,line width=0.01pt](31.04mm,37.91mm) -- (36.97mm,42.06mm) ;
\node [fill=r9,circle,inner sep=0pt] at(36.97mm,42.06mm){} ;
\draw [color=r9,line width=0.01pt](36.97mm,42.06mm) -- (43.22mm,45.84mm) ;
\node [fill=r10,circle,inner sep=0pt] at(43.22mm,45.84mm){} ;
\draw [color=r8,line width=0.01pt](31.04mm,37.91mm) -- (35.93mm,42.96mm) ;
\node [fill=r9,circle,inner sep=0pt] at(35.93mm,42.96mm){} ;
\draw [color=r9,line width=0.01pt](35.93mm,42.96mm) -- (42.08mm,46.89mm) ;
\node [fill=r10,circle,inner sep=0pt] at(42.08mm,46.89mm){} ;
\draw [color=r4,line width=0.01pt](16.32mm,13.22mm) -- (14.21mm,24.13mm) ;
\node [fill=r5,circle,inner sep=0pt] at(14.21mm,24.13mm){} ;
\draw [color=r5,line width=0.01pt](14.21mm,24.13mm) -- (18.81mm,29.52mm) ;
\node [fill=r6,circle,inner sep=0pt] at(18.81mm,29.52mm){} ;
\draw [color=r6,line width=0.01pt](18.81mm,29.52mm) -- (23.79mm,34.61mm) ;
\node [fill=r7,circle,inner sep=0pt] at(23.79mm,34.61mm){} ;
\draw [color=r7,line width=0.01pt](23.79mm,34.61mm) -- (29.15mm,39.39mm) ;
\node [fill=r8,circle,inner sep=0pt] at(29.15mm,39.39mm){} ;
\draw [color=r8,line width=0.01pt](29.15mm,39.39mm) -- (34.86mm,43.83mm) ;
\node [fill=r9,circle,inner sep=0pt] at(34.86mm,43.83mm){} ;
\draw [color=r9,line width=0.01pt](34.86mm,43.83mm) -- (40.92mm,47.91mm) ;
\node [fill=r10,circle,inner sep=0pt] at(40.92mm,47.91mm){} ;
\draw [color=r9,line width=0.01pt](34.86mm,43.83mm) -- (40.32mm,48.40mm) ;
\node [fill=r10,circle,inner sep=0pt] at(40.32mm,48.40mm){} ;
\draw [color=r8,line width=0.01pt](29.15mm,39.39mm) -- (33.77mm,44.67mm) ;
\node [fill=r9,circle,inner sep=0pt] at(33.77mm,44.67mm){} ;
\draw [color=r9,line width=0.01pt](33.77mm,44.67mm) -- (39.12mm,49.38mm) ;
\node [fill=r10,circle,inner sep=0pt] at(39.12mm,49.38mm){} ;
\draw [color=r10,line width=0.01pt](39.12mm,49.38mm) -- (45.36mm,53.32mm) ;
\node [fill=r11,circle,inner sep=0pt] at(45.36mm,53.32mm){} ;
\draw [color=r7,line width=0.01pt](23.79mm,34.61mm) -- (27.18mm,40.77mm) ;
\node [fill=r8,circle,inner sep=0pt] at(27.18mm,40.77mm){} ;
\draw [color=r8,line width=0.01pt](27.18mm,40.77mm) -- (32.67mm,45.48mm) ;
\node [fill=r9,circle,inner sep=0pt] at(32.67mm,45.48mm){} ;
\draw [color=r9,line width=0.01pt](32.67mm,45.48mm) -- (38.52mm,49.86mm) ;
\node [fill=r10,circle,inner sep=0pt] at(38.52mm,49.86mm){} ;
\draw [color=r8,line width=0.01pt](27.18mm,40.77mm) -- (31.54mm,46.27mm) ;
\node [fill=r9,circle,inner sep=0pt] at(31.54mm,46.27mm){} ;
\draw [color=r9,line width=0.01pt](31.54mm,46.27mm) -- (37.28mm,50.79mm) ;
\node [fill=r10,circle,inner sep=0pt] at(37.28mm,50.79mm){} ;
\draw [color=r9,line width=0.01pt](31.54mm,46.27mm) -- (36.65mm,51.24mm) ;
\node [fill=r10,circle,inner sep=0pt] at(36.65mm,51.24mm){} ;
\draw [color=r10,line width=0.01pt](36.65mm,51.24mm) -- (42.35mm,55.74mm) ;
\node [fill=r11,circle,inner sep=0pt] at(42.35mm,55.74mm){} ;
\draw [color=r6,line width=0.01pt](18.81mm,29.52mm) -- (20.28mm,36.78mm) ;
\node [fill=r7,circle,inner sep=0pt] at(20.28mm,36.78mm){} ;
\draw [color=r7,line width=0.01pt](20.28mm,36.78mm) -- (25.15mm,42.06mm) ;
\node [fill=r8,circle,inner sep=0pt] at(25.15mm,42.06mm){} ;
\draw [color=r8,line width=0.01pt](25.15mm,42.06mm) -- (30.40mm,47.03mm) ;
\node [fill=r9,circle,inner sep=0pt] at(30.40mm,47.03mm){} ;
\draw [color=r9,line width=0.01pt](30.40mm,47.03mm) -- (35.39mm,52.12mm) ;
\node [fill=r10,circle,inner sep=0pt] at(35.39mm,52.12mm){} ;
\draw [color=r10,line width=0.01pt](35.39mm,52.12mm) -- (40.97mm,56.76mm) ;
\node [fill=r11,circle,inner sep=0pt] at(40.97mm,56.76mm){} ;
\draw [color=r8,line width=0.01pt](25.15mm,42.06mm) -- (29.23mm,47.76mm) ;
\node [fill=r9,circle,inner sep=0pt] at(29.23mm,47.76mm){} ;
\draw [color=r9,line width=0.01pt](29.23mm,47.76mm) -- (34.74mm,52.55mm) ;
\node [fill=r10,circle,inner sep=0pt] at(34.74mm,52.55mm){} ;
\draw [color=r10,line width=0.01pt](34.74mm,52.55mm) -- (40.27mm,57.26mm) ;
\node [fill=r11,circle,inner sep=0pt] at(40.27mm,57.26mm){} ;
\draw [color=r9,line width=0.01pt](29.23mm,47.76mm) -- (34.10mm,52.98mm) ;
\node [fill=r10,circle,inner sep=0pt] at(34.10mm,52.98mm){} ;
\draw [color=r10,line width=0.01pt](34.10mm,52.98mm) -- (39.92mm,57.50mm) ;
\node [fill=r11,circle,inner sep=0pt] at(39.92mm,57.50mm){} ;
\draw [color=r7,line width=0.01pt](20.28mm,36.78mm) -- (23.05mm,43.24mm) ;
\node [fill=r8,circle,inner sep=0pt] at(23.05mm,43.24mm){} ;
\draw [color=r8,line width=0.01pt](23.05mm,43.24mm) -- (28.05mm,48.47mm) ;
\node [fill=r9,circle,inner sep=0pt] at(28.05mm,48.47mm){} ;
\draw [color=r9,line width=0.01pt](28.05mm,48.47mm) -- (32.79mm,53.80mm) ;
\node [fill=r10,circle,inner sep=0pt] at(32.79mm,53.80mm){} ;
\draw [color=r8,line width=0.01pt](23.05mm,43.24mm) -- (26.86mm,49.14mm) ;
\node [fill=r9,circle,inner sep=0pt] at(26.86mm,49.14mm){} ;
\draw [color=r9,line width=0.01pt](26.86mm,49.14mm) -- (32.12mm,54.20mm) ;
\node [fill=r10,circle,inner sep=0pt] at(32.12mm,54.20mm){} ;
\draw [color=r9,line width=0.01pt](26.86mm,49.14mm) -- (31.46mm,54.59mm) ;
\node [fill=r10,circle,inner sep=0pt] at(31.46mm,54.59mm){} ;
\draw [color=r10,line width=0.01pt](31.46mm,54.59mm) -- (37.05mm,59.39mm) ;
\node [fill=r11,circle,inner sep=0pt] at(37.05mm,59.39mm){} ;
\draw [color=r5,line width=0.01pt](14.21mm,24.13mm) -- (12.69mm,32.62mm) ;
\node [fill=r6,circle,inner sep=0pt] at(12.69mm,32.62mm){} ;
\draw [color=r6,line width=0.01pt](12.69mm,32.62mm) -- (16.58mm,38.59mm) ;
\node [fill=r7,circle,inner sep=0pt] at(16.58mm,38.59mm){} ;
\draw [color=r7,line width=0.01pt](16.58mm,38.59mm) -- (20.90mm,44.32mm) ;
\node [fill=r8,circle,inner sep=0pt] at(20.90mm,44.32mm){} ;
\draw [color=r8,line width=0.01pt](20.90mm,44.32mm) -- (25.64mm,49.78mm) ;
\node [fill=r9,circle,inner sep=0pt] at(25.64mm,49.78mm){} ;
\draw [color=r9,line width=0.01pt](25.64mm,49.78mm) -- (30.78mm,54.97mm) ;
\node [fill=r10,circle,inner sep=0pt] at(30.78mm,54.97mm){} ;
\draw [color=r10,line width=0.01pt](30.78mm,54.97mm) -- (35.95mm,60.07mm) ;
\node [fill=r11,circle,inner sep=0pt] at(35.95mm,60.07mm){} ;
\draw [color=r9,line width=0.01pt](25.64mm,49.78mm) -- (30.11mm,55.34mm) ;
\node [fill=r10,circle,inner sep=0pt] at(30.11mm,55.34mm){} ;
\draw [color=r8,line width=0.01pt](20.90mm,44.32mm) -- (24.41mm,50.40mm) ;
\node [fill=r9,circle,inner sep=0pt] at(24.41mm,50.40mm){} ;
\draw [color=r9,line width=0.01pt](24.41mm,50.40mm) -- (29.42mm,55.71mm) ;
\node [fill=r10,circle,inner sep=0pt] at(29.42mm,55.71mm){} ;
\draw [color=r10,line width=0.01pt](29.42mm,55.71mm) -- (34.83mm,60.72mm) ;
\node [fill=r11,circle,inner sep=0pt] at(34.83mm,60.72mm){} ;
\draw [color=r9,line width=0.01pt](24.41mm,50.40mm) -- (28.74mm,56.06mm) ;
\node [fill=r10,circle,inner sep=0pt] at(28.74mm,56.06mm){} ;
\draw [color=r10,line width=0.01pt](28.74mm,56.06mm) -- (33.71mm,61.35mm) ;
\node [fill=r11,circle,inner sep=0pt] at(33.71mm,61.35mm){} ;
\draw [color=r7,line width=0.01pt](16.58mm,38.59mm) -- (18.70mm,45.29mm) ;
\node [fill=r8,circle,inner sep=0pt] at(18.70mm,45.29mm){} ;
\draw [color=r8,line width=0.01pt](18.70mm,45.29mm) -- (23.17mm,50.98mm) ;
\node [fill=r9,circle,inner sep=0pt] at(23.17mm,50.98mm){} ;
\draw [color=r9,line width=0.01pt](23.17mm,50.98mm) -- (27.35mm,56.75mm) ;
\node [fill=r10,circle,inner sep=0pt] at(27.35mm,56.75mm){} ;
\draw [color=r8,line width=0.01pt](18.70mm,45.29mm) -- (21.91mm,51.54mm) ;
\node [fill=r9,circle,inner sep=0pt] at(21.91mm,51.54mm){} ;
\draw [color=r6,line width=0.01pt](12.69mm,32.62mm) -- (12.72mm,40.03mm) ;
\node [fill=r7,circle,inner sep=0pt] at(12.72mm,40.03mm){} ;
\draw [color=r7,line width=0.01pt](12.72mm,40.03mm) -- (16.46mm,46.15mm) ;
\node [fill=r8,circle,inner sep=0pt] at(16.46mm,46.15mm){} ;
\draw [color=r8,line width=0.01pt](16.46mm,46.15mm) -- (20.64mm,52.06mm) ;
\node [fill=r9,circle,inner sep=0pt] at(20.64mm,52.06mm){} ;
\draw [color=r9,line width=0.01pt](20.64mm,52.06mm) -- (25.25mm,57.72mm) ;
\node [fill=r10,circle,inner sep=0pt] at(25.25mm,57.72mm){} ;
\draw [color=r7,line width=0.01pt](12.72mm,40.03mm) -- (14.17mm,46.91mm) ;
\node [fill=r8,circle,inner sep=0pt] at(14.17mm,46.91mm){} ;
\draw [color=r8,line width=0.01pt](14.17mm,46.91mm) -- (18.06mm,53.01mm) ;
\node [fill=r9,circle,inner sep=0pt] at(18.06mm,53.01mm){} ;
\draw [color=r9,line width=0.01pt](18.06mm,53.01mm) -- (22.38mm,58.89mm) ;
\node [fill=r10,circle,inner sep=0pt] at(22.38mm,58.89mm){} ;
\draw [color=r8,line width=0.01pt](14.17mm,46.91mm) -- (16.75mm,53.44mm) ;
\node [fill=r9,circle,inner sep=0pt] at(16.75mm,53.44mm){} ;
\draw [color=r2,line width=0.01pt](7.00mm,-0.24mm) -- (0.98mm,13.97mm) ;
\node [fill=r3,circle,inner sep=0pt] at(0.98mm,13.97mm){} ;
\draw [color=r3,line width=0.01pt](0.98mm,13.97mm) -- (2.20mm,20.88mm) ;
\node [fill=r4,circle,inner sep=0pt] at(2.20mm,20.88mm){} ;
\draw [color=r4,line width=0.01pt](2.20mm,20.88mm) -- (3.90mm,27.73mm) ;
\node [fill=r5,circle,inner sep=0pt] at(3.90mm,27.73mm){} ;
\draw [color=r5,line width=0.01pt](3.90mm,27.73mm) -- (6.08mm,34.47mm) ;
\node [fill=r6,circle,inner sep=0pt] at(6.08mm,34.47mm){} ;
\draw [color=r6,line width=0.01pt](6.08mm,34.47mm) -- (8.73mm,41.08mm) ;
\node [fill=r7,circle,inner sep=0pt] at(8.73mm,41.08mm){} ;
\draw [color=r7,line width=0.01pt](8.73mm,41.08mm) -- (11.85mm,47.54mm) ;
\node [fill=r8,circle,inner sep=0pt] at(11.85mm,47.54mm){} ;
\draw [color=r8,line width=0.01pt](11.85mm,47.54mm) -- (15.44mm,53.83mm) ;
\node [fill=r9,circle,inner sep=0pt] at(15.44mm,53.83mm){} ;
\draw [color=r9,line width=0.01pt](15.44mm,53.83mm) -- (19.47mm,59.92mm) ;
\node [fill=r10,circle,inner sep=0pt] at(19.47mm,59.92mm){} ;
\draw [color=r10,line width=0.01pt](19.47mm,59.92mm) -- (23.54mm,65.92mm) ;
\node [fill=r11,circle,inner sep=0pt] at(23.54mm,65.92mm){} ;
\draw [color=r11,line width=0.01pt](23.54mm,65.92mm) -- (28.41mm,71.57mm) ;
\node [fill=r12,circle,inner sep=0pt] at(28.41mm,71.57mm){} ;
\draw [color=r9,line width=0.01pt](15.44mm,53.83mm) -- (18.73mm,60.15mm) ;
\node [fill=r10,circle,inner sep=0pt] at(18.73mm,60.15mm){} ;
\draw [color=r8,line width=0.01pt](11.85mm,47.54mm) -- (14.11mm,54.19mm) ;
\node [fill=r9,circle,inner sep=0pt] at(14.11mm,54.19mm){} ;
\draw [color=r9,line width=0.01pt](14.11mm,54.19mm) -- (17.99mm,60.38mm) ;
\node [fill=r10,circle,inner sep=0pt] at(17.99mm,60.38mm){} ;
\draw [color=r10,line width=0.01pt](17.99mm,60.38mm) -- (22.32mm,66.35mm) ;
\node [fill=r11,circle,inner sep=0pt] at(22.32mm,66.35mm){} ;
\draw [color=r11,line width=0.01pt](22.32mm,66.35mm) -- (27.08mm,72.08mm) ;
\node [fill=r12,circle,inner sep=0pt] at(27.08mm,72.08mm){} ;
\draw [color=r9,line width=0.01pt](14.11mm,54.19mm) -- (17.25mm,60.59mm) ;
\node [fill=r10,circle,inner sep=0pt] at(17.25mm,60.59mm){} ;
\draw [color=r10,line width=0.01pt](17.25mm,60.59mm) -- (21.09mm,66.75mm) ;
\node [fill=r11,circle,inner sep=0pt] at(21.09mm,66.75mm){} ;
\draw [color=r11,line width=0.01pt](21.09mm,66.75mm) -- (25.75mm,72.57mm) ;
\node [fill=r12,circle,inner sep=0pt] at(25.75mm,72.57mm){} ;
\draw [color=r7,line width=0.01pt](8.73mm,41.08mm) -- (9.51mm,48.07mm) ;
\node [fill=r8,circle,inner sep=0pt] at(9.51mm,48.07mm){} ;
\draw [color=r8,line width=0.01pt](9.51mm,48.07mm) -- (12.78mm,54.52mm) ;
\node [fill=r9,circle,inner sep=0pt] at(12.78mm,54.52mm){} ;
\draw [color=r9,line width=0.01pt](12.78mm,54.52mm) -- (16.50mm,60.80mm) ;
\node [fill=r10,circle,inner sep=0pt] at(16.50mm,60.80mm){} ;
\draw [color=r9,line width=0.01pt](12.78mm,54.52mm) -- (15.76mm,61.00mm) ;
\node [fill=r10,circle,inner sep=0pt] at(15.76mm,61.00mm){} ;
\draw [color=r10,line width=0.01pt](15.76mm,61.00mm) -- (19.86mm,67.12mm) ;
\node [fill=r11,circle,inner sep=0pt] at(19.86mm,67.12mm){} ;
\draw [color=r11,line width=0.01pt](19.86mm,67.12mm) -- (24.41mm,73.03mm) ;
\node [fill=r12,circle,inner sep=0pt] at(24.41mm,73.03mm){} ;
\draw [color=r8,line width=0.01pt](9.51mm,48.07mm) -- (11.43mm,54.82mm) ;
\node [fill=r9,circle,inner sep=0pt] at(11.43mm,54.82mm){} ;
\draw [color=r9,line width=0.01pt](11.43mm,54.82mm) -- (15.01mm,61.19mm) ;
\node [fill=r10,circle,inner sep=0pt] at(15.01mm,61.19mm){} ;
\draw [color=r9,line width=0.01pt](11.43mm,54.82mm) -- (14.26mm,61.37mm) ;
\node [fill=r10,circle,inner sep=0pt] at(14.26mm,61.37mm){} ;
\draw [color=r10,line width=0.01pt](14.26mm,61.37mm) -- (18.21mm,67.59mm) ;
\node [fill=r11,circle,inner sep=0pt] at(18.21mm,67.59mm){} ;
\draw [color=r6,line width=0.01pt](6.08mm,34.47mm) -- (4.66mm,41.74mm) ;
\node [fill=r7,circle,inner sep=0pt] at(4.66mm,41.74mm){} ;
\draw [color=r7,line width=0.01pt](4.66mm,41.74mm) -- (7.14mm,48.48mm) ;
\node [fill=r8,circle,inner sep=0pt] at(7.14mm,48.48mm){} ;
\draw [color=r8,line width=0.01pt](7.14mm,48.48mm) -- (10.09mm,55.08mm) ;
\node [fill=r9,circle,inner sep=0pt] at(10.09mm,55.08mm){} ;
\draw [color=r9,line width=0.01pt](10.09mm,55.08mm) -- (12.75mm,61.70mm) ;
\node [fill=r10,circle,inner sep=0pt] at(12.75mm,61.70mm){} ;
\draw [color=r8,line width=0.01pt](7.14mm,48.48mm) -- (8.73mm,55.32mm) ;
\node [fill=r9,circle,inner sep=0pt] at(8.73mm,55.32mm){} ;
\draw [color=r9,line width=0.01pt](8.73mm,55.32mm) -- (11.23mm,61.99mm) ;
\node [fill=r10,circle,inner sep=0pt] at(11.23mm,61.99mm){} ;
\draw [color=r10,line width=0.01pt](11.23mm,61.99mm) -- (14.87mm,68.40mm) ;
\node [fill=r11,circle,inner sep=0pt] at(14.87mm,68.40mm){} ;
\draw [color=r7,line width=0.01pt](4.66mm,41.74mm) -- (4.75mm,48.77mm) ;
\node [fill=r8,circle,inner sep=0pt] at(4.75mm,48.77mm){} ;
\draw [color=r8,line width=0.01pt](4.75mm,48.77mm) -- (7.37mm,55.51mm) ;
\node [fill=r9,circle,inner sep=0pt] at(7.37mm,55.51mm){} ;
\draw [color=r9,line width=0.01pt](7.37mm,55.51mm) -- (10.47mm,62.12mm) ;
\node [fill=r10,circle,inner sep=0pt] at(10.47mm,62.12mm){} ;
\draw [color=r8,line width=0.01pt](4.75mm,48.77mm) -- (6.01mm,55.68mm) ;
\node [fill=r9,circle,inner sep=0pt] at(6.01mm,55.68mm){} ;
\draw [color=r9,line width=0.01pt](6.01mm,55.68mm) -- (8.94mm,62.36mm) ;
\node [fill=r10,circle,inner sep=0pt] at(8.94mm,62.36mm){} ;
\draw [color=r9,line width=0.01pt](6.01mm,55.68mm) -- (8.17mm,62.47mm) ;
\node [fill=r10,circle,inner sep=0pt] at(8.17mm,62.47mm){} ;
\draw [color=r10,line width=0.01pt](8.17mm,62.47mm) -- (11.50mm,69.05mm) ;
\node [fill=r11,circle,inner sep=0pt] at(11.50mm,69.05mm){} ;
\draw [color=r10,line width=0.01pt](8.17mm,62.47mm) -- (11.07mm,69.12mm) ;
\node [fill=r11,circle,inner sep=0pt] at(11.07mm,69.12mm){} ;
\draw [color=r5,line width=0.01pt](3.90mm,27.73mm) -- (-0.76mm,34.99mm) ;
\node [fill=r6,circle,inner sep=0pt] at(-0.76mm,34.99mm){} ;
\draw [color=r6,line width=0.01pt](-0.76mm,34.99mm) -- (0.55mm,42.00mm) ;
\node [fill=r7,circle,inner sep=0pt] at(0.55mm,42.00mm){} ;
\draw [color=r7,line width=0.01pt](0.55mm,42.00mm) -- (2.35mm,48.94mm) ;
\node [fill=r8,circle,inner sep=0pt] at(2.35mm,48.94mm){} ;
\draw [color=r8,line width=0.01pt](2.35mm,48.94mm) -- (4.64mm,55.81mm) ;
\node [fill=r9,circle,inner sep=0pt] at(4.64mm,55.81mm){} ;
\draw [color=r9,line width=0.01pt](4.64mm,55.81mm) -- (7.40mm,62.56mm) ;
\node [fill=r10,circle,inner sep=0pt] at(7.40mm,62.56mm){} ;
\draw [color=r10,line width=0.01pt](7.40mm,62.56mm) -- (10.22mm,69.25mm) ;
\node [fill=r11,circle,inner sep=0pt] at(10.22mm,69.25mm){} ;
\draw [color=r8,line width=0.01pt](2.35mm,48.94mm) -- (3.27mm,55.90mm) ;
\node [fill=r9,circle,inner sep=0pt] at(3.27mm,55.90mm){} ;
\draw [color=r9,line width=0.01pt](3.27mm,55.90mm) -- (5.87mm,62.73mm) ;
\node [fill=r10,circle,inner sep=0pt] at(5.87mm,62.73mm){} ;
\draw [color=r10,line width=0.01pt](5.87mm,62.73mm) -- (8.95mm,69.43mm) ;
\node [fill=r11,circle,inner sep=0pt] at(8.95mm,69.43mm){} ;
\draw [color=r10,line width=0.01pt](5.87mm,62.73mm) -- (8.52mm,69.48mm) ;
\node [fill=r11,circle,inner sep=0pt] at(8.52mm,69.48mm){} ;
\draw [color=r9,line width=0.01pt](3.27mm,55.90mm) -- (5.10mm,62.79mm) ;
\node [fill=r10,circle,inner sep=0pt] at(5.10mm,62.79mm){} ;
\draw [color=r7,line width=0.01pt](0.55mm,42.00mm) -- (-0.05mm,49.00mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-0.05mm,49.00mm){} ;
\draw [color=r8,line width=0.01pt](-0.05mm,49.00mm) -- (1.89mm,55.97mm) ;
\node [fill=r9,circle,inner sep=0pt] at(1.89mm,55.97mm){} ;
\draw [color=r9,line width=0.01pt](1.89mm,55.97mm) -- (4.33mm,62.85mm) ;
\node [fill=r10,circle,inner sep=0pt] at(4.33mm,62.85mm){} ;
\draw [color=r8,line width=0.01pt](-0.05mm,49.00mm) -- (0.52mm,56.00mm) ;
\node [fill=r9,circle,inner sep=0pt] at(0.52mm,56.00mm){} ;
\draw [color=r9,line width=0.01pt](0.52mm,56.00mm) -- (2.78mm,62.94mm) ;
\node [fill=r10,circle,inner sep=0pt] at(2.78mm,62.94mm){} ;
\draw [color=r10,line width=0.01pt](2.78mm,62.94mm) -- (5.53mm,69.78mm) ;
\node [fill=r11,circle,inner sep=0pt] at(5.53mm,69.78mm){} ;
\draw [color=r9,line width=0.01pt](0.52mm,56.00mm) -- (2.01mm,62.97mm) ;
\node [fill=r10,circle,inner sep=0pt] at(2.01mm,62.97mm){} ;
\draw [color=r6,line width=0.01pt](-0.76mm,34.99mm) -- (-3.57mm,41.85mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-3.57mm,41.85mm){} ;
\draw [color=r7,line width=0.01pt](-3.57mm,41.85mm) -- (-2.46mm,48.94mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-2.46mm,48.94mm){} ;
\draw [color=r8,line width=0.01pt](-2.46mm,48.94mm) -- (-0.86mm,55.99mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-0.86mm,55.99mm){} ;
\draw [color=r9,line width=0.01pt](-0.86mm,55.99mm) -- (1.24mm,62.99mm) ;
\node [fill=r10,circle,inner sep=0pt] at(1.24mm,62.99mm){} ;
\draw [color=r10,line width=0.01pt](1.24mm,62.99mm) -- (3.39mm,69.92mm) ;
\node [fill=r11,circle,inner sep=0pt] at(3.39mm,69.92mm){} ;
\draw [color=r8,line width=0.01pt](-2.46mm,48.94mm) -- (-2.23mm,55.96mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-2.23mm,55.96mm){} ;
\draw [color=r9,line width=0.01pt](-2.23mm,55.96mm) -- (-1.08mm,62.99mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-1.08mm,62.99mm){} ;
\draw [color=r7,line width=0.01pt](-3.57mm,41.85mm) -- (-4.86mm,48.76mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-4.86mm,48.76mm){} ;
\draw [color=r8,line width=0.01pt](-4.86mm,48.76mm) -- (-3.60mm,55.88mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-3.60mm,55.88mm){} ;
\draw [color=r9,line width=0.01pt](-3.60mm,55.88mm) -- (-1.86mm,62.97mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-1.86mm,62.97mm){} ;
\draw [color=r9,line width=0.01pt](-3.60mm,55.88mm) -- (-2.63mm,62.95mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-2.63mm,62.95mm){} ;
\draw [color=r8,line width=0.01pt](-4.86mm,48.76mm) -- (-4.97mm,55.78mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-4.97mm,55.78mm){} ;
\draw [color=r9,line width=0.01pt](-4.97mm,55.78mm) -- (-3.40mm,62.91mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-3.40mm,62.91mm){} ;
\draw [color=r9,line width=0.01pt](-4.97mm,55.78mm) -- (-4.17mm,62.86mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-4.17mm,62.86mm){} ;
\draw [color=r4,line width=0.01pt](2.20mm,20.88mm) -- (-7.01mm,27.11mm) ;
\node [fill=r5,circle,inner sep=0pt] at(-7.01mm,27.11mm){} ;
\draw [color=r5,line width=0.01pt](-7.01mm,27.11mm) -- (-7.58mm,34.17mm) ;
\node [fill=r6,circle,inner sep=0pt] at(-7.58mm,34.17mm){} ;
\draw [color=r6,line width=0.01pt](-7.58mm,34.17mm) -- (-7.65mm,41.30mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-7.65mm,41.30mm){} ;
\draw [color=r7,line width=0.01pt](-7.65mm,41.30mm) -- (-7.24mm,48.46mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-7.24mm,48.46mm){} ;
\draw [color=r8,line width=0.01pt](-7.24mm,48.46mm) -- (-6.34mm,55.64mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-6.34mm,55.64mm){} ;
\draw [color=r9,line width=0.01pt](-6.34mm,55.64mm) -- (-4.94mm,62.81mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-4.94mm,62.81mm){} ;
\draw [color=r10,line width=0.01pt](-4.94mm,62.81mm) -- (-3.05mm,69.93mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-3.05mm,69.93mm){} ;
\draw [color=r9,line width=0.01pt](-6.34mm,55.64mm) -- (-5.71mm,62.74mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-5.71mm,62.74mm){} ;
\draw [color=r8,line width=0.01pt](-7.24mm,48.46mm) -- (-7.70mm,55.47mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-7.70mm,55.47mm){} ;
\draw [color=r9,line width=0.01pt](-7.70mm,55.47mm) -- (-7.25mm,62.58mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-7.25mm,62.58mm){} ;
\draw [color=r10,line width=0.01pt](-7.25mm,62.58mm) -- (-5.63mm,69.77mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-5.63mm,69.77mm){} ;
\draw [color=r11,line width=0.01pt](-5.63mm,69.77mm) -- (-3.51mm,76.92mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-3.51mm,76.92mm){} ;
\draw [color=r10,line width=0.01pt](-7.25mm,62.58mm) -- (-6.05mm,69.74mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-6.05mm,69.74mm){} ;
\draw [color=r7,line width=0.01pt](-7.65mm,41.30mm) -- (-9.61mm,48.05mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-9.61mm,48.05mm){} ;
\draw [color=r8,line width=0.01pt](-9.61mm,48.05mm) -- (-9.06mm,55.26mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-9.06mm,55.26mm){} ;
\draw [color=r9,line width=0.01pt](-9.06mm,55.26mm) -- (-8.78mm,62.38mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-8.78mm,62.38mm){} ;
\draw [color=r10,line width=0.01pt](-8.78mm,62.38mm) -- (-7.34mm,69.61mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-7.34mm,69.61mm){} ;
\draw [color=r8,line width=0.01pt](-9.61mm,48.05mm) -- (-10.42mm,55.02mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-10.42mm,55.02mm){} ;
\draw [color=r9,line width=0.01pt](-10.42mm,55.02mm) -- (-9.55mm,62.27mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-9.55mm,62.27mm){} ;
\draw [color=r10,line width=0.01pt](-9.55mm,62.27mm) -- (-8.62mm,69.47mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-8.62mm,69.47mm){} ;
\draw [color=r9,line width=0.01pt](-10.42mm,55.02mm) -- (-10.31mm,62.15mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-10.31mm,62.15mm){} ;
\draw [color=r10,line width=0.01pt](-10.31mm,62.15mm) -- (-9.47mm,69.36mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-9.47mm,69.36mm){} ;
\draw [color=r11,line width=0.01pt](-9.47mm,69.36mm) -- (-7.75mm,76.61mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-7.75mm,76.61mm){} ;
\draw [color=r6,line width=0.01pt](-7.58mm,34.17mm) -- (-11.66mm,40.35mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-11.66mm,40.35mm){} ;
\draw [color=r7,line width=0.01pt](-11.66mm,40.35mm) -- (-11.96mm,47.52mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-11.96mm,47.52mm){} ;
\draw [color=r8,line width=0.01pt](-11.96mm,47.52mm) -- (-11.76mm,54.75mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-11.76mm,54.75mm){} ;
\draw [color=r9,line width=0.01pt](-11.76mm,54.75mm) -- (-11.84mm,61.88mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-11.84mm,61.88mm){} ;
\draw [color=r8,line width=0.01pt](-11.96mm,47.52mm) -- (-13.10mm,54.45mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-13.10mm,54.45mm){} ;
\draw [color=r9,line width=0.01pt](-13.10mm,54.45mm) -- (-13.35mm,61.57mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-13.35mm,61.57mm){} ;
\draw [color=r7,line width=0.01pt](-11.66mm,40.35mm) -- (-14.28mm,46.87mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-14.28mm,46.87mm){} ;
\draw [color=r8,line width=0.01pt](-14.28mm,46.87mm) -- (-14.43mm,54.11mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-14.43mm,54.11mm){} ;
\draw [color=r9,line width=0.01pt](-14.43mm,54.11mm) -- (-14.10mm,61.40mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-14.10mm,61.40mm){} ;
\draw [color=r10,line width=0.01pt](-14.10mm,61.40mm) -- (-13.28mm,68.73mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-13.28mm,68.73mm){} ;
\draw [color=r11,line width=0.01pt](-13.28mm,68.73mm) -- (-11.96mm,76.07mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-11.96mm,76.07mm){} ;
\draw [color=r10,line width=0.01pt](-14.10mm,61.40mm) -- (-13.70mm,68.65mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-13.70mm,68.65mm){} ;
\draw [color=r9,line width=0.01pt](-14.43mm,54.11mm) -- (-14.86mm,61.22mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-14.86mm,61.22mm){} ;
\draw [color=r8,line width=0.01pt](-14.28mm,46.87mm) -- (-15.76mm,53.74mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-15.76mm,53.74mm){} ;
\draw [color=r9,line width=0.01pt](-15.76mm,53.74mm) -- (-15.61mm,61.04mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-15.61mm,61.04mm){} ;
\draw [color=r9,line width=0.01pt](-15.76mm,53.74mm) -- (-16.36mm,60.84mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-16.36mm,60.84mm){} ;
\draw [color=r5,line width=0.01pt](-7.01mm,27.11mm) -- (-14.10mm,32.04mm) ;
\node [fill=r6,circle,inner sep=0pt] at(-14.10mm,32.04mm){} ;
\draw [color=r6,line width=0.01pt](-14.10mm,32.04mm) -- (-15.56mm,39.01mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-15.56mm,39.01mm){} ;
\draw [color=r7,line width=0.01pt](-15.56mm,39.01mm) -- (-16.56mm,46.12mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-16.56mm,46.12mm){} ;
\draw [color=r8,line width=0.01pt](-16.56mm,46.12mm) -- (-17.07mm,53.33mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-17.07mm,53.33mm){} ;
\draw [color=r8,line width=0.01pt](-16.56mm,46.12mm) -- (-18.38mm,52.90mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-18.38mm,52.90mm){} ;
\draw [color=r9,line width=0.01pt](-18.38mm,52.90mm) -- (-18.58mm,60.20mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-18.58mm,60.20mm){} ;
\draw [color=r10,line width=0.01pt](-18.58mm,60.20mm) -- (-18.72mm,67.45mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-18.72mm,67.45mm){} ;
\draw [color=r9,line width=0.01pt](-18.38mm,52.90mm) -- (-19.32mm,59.96mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-19.32mm,59.96mm){} ;
\draw [color=r10,line width=0.01pt](-19.32mm,59.96mm) -- (-19.13mm,67.34mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-19.13mm,67.34mm){} ;
\draw [color=r7,line width=0.01pt](-15.56mm,39.01mm) -- (-18.80mm,45.25mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-18.80mm,45.25mm){} ;
\draw [color=r8,line width=0.01pt](-18.80mm,45.25mm) -- (-19.67mm,52.43mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-19.67mm,52.43mm){} ;
\draw [color=r9,line width=0.01pt](-19.67mm,52.43mm) -- (-20.06mm,59.72mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-20.06mm,59.72mm){} ;
\draw [color=r9,line width=0.01pt](-19.67mm,52.43mm) -- (-20.79mm,59.47mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-20.79mm,59.47mm){} ;
\draw [color=r10,line width=0.01pt](-20.79mm,59.47mm) -- (-20.78mm,66.85mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-20.78mm,66.85mm){} ;
\draw [color=r10,line width=0.01pt](-20.79mm,59.47mm) -- (-21.19mm,66.72mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-21.19mm,66.72mm){} ;
\draw [color=r11,line width=0.01pt](-21.19mm,66.72mm) -- (-20.73mm,74.16mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-20.73mm,74.16mm){} ;
\draw [color=r8,line width=0.01pt](-18.80mm,45.25mm) -- (-20.95mm,51.93mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-20.95mm,51.93mm){} ;
\draw [color=r9,line width=0.01pt](-20.95mm,51.93mm) -- (-21.51mm,59.21mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-21.51mm,59.21mm){} ;
\draw [color=r10,line width=0.01pt](-21.51mm,59.21mm) -- (-22.00mm,66.45mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-22.00mm,66.45mm){} ;
\draw [color=r9,line width=0.01pt](-20.95mm,51.93mm) -- (-22.24mm,58.94mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-22.24mm,58.94mm){} ;
\draw [color=r6,line width=0.01pt](-14.10mm,32.04mm) -- (-19.31mm,37.30mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-19.31mm,37.30mm){} ;
\draw [color=r7,line width=0.01pt](-19.31mm,37.30mm) -- (-21.00mm,44.27mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-21.00mm,44.27mm){} ;
\draw [color=r8,line width=0.01pt](-21.00mm,44.27mm) -- (-22.22mm,51.40mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-22.22mm,51.40mm){} ;
\draw [color=r9,line width=0.01pt](-22.22mm,51.40mm) -- (-23.68mm,58.38mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-23.68mm,58.38mm){} ;
\draw [color=r10,line width=0.01pt](-23.68mm,58.38mm) -- (-24.03mm,65.75mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-24.03mm,65.75mm){} ;
\draw [color=r8,line width=0.01pt](-21.00mm,44.27mm) -- (-23.47mm,50.84mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-23.47mm,50.84mm){} ;
\draw [color=r9,line width=0.01pt](-23.47mm,50.84mm) -- (-24.39mm,58.09mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-24.39mm,58.09mm){} ;
\draw [color=r9,line width=0.01pt](-23.47mm,50.84mm) -- (-25.11mm,57.78mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-25.11mm,57.78mm){} ;
\draw [color=r10,line width=0.01pt](-25.11mm,57.78mm) -- (-26.04mm,64.98mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-26.04mm,64.98mm){} ;
\draw [color=r7,line width=0.01pt](-19.31mm,37.30mm) -- (-23.15mm,43.19mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-23.15mm,43.19mm){} ;
\draw [color=r8,line width=0.01pt](-23.15mm,43.19mm) -- (-24.71mm,50.25mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-24.71mm,50.25mm){} ;
\draw [color=r8,line width=0.01pt](-23.15mm,43.19mm) -- (-25.94mm,49.63mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-25.94mm,49.63mm){} ;
\draw [color=r9,line width=0.01pt](-25.94mm,49.63mm) -- (-27.22mm,56.82mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-27.22mm,56.82mm){} ;
\draw [color=r9,line width=0.01pt](-25.94mm,49.63mm) -- (-27.91mm,56.48mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-27.91mm,56.48mm){} ;
\draw [color=r3,line width=0.01pt](0.98mm,13.97mm) -- (-13.22mm,16.32mm) ;
\node [fill=r4,circle,inner sep=0pt] at(-13.22mm,16.32mm){} ;
\draw [color=r4,line width=0.01pt](-13.22mm,16.32mm) -- (-16.85mm,22.36mm) ;
\node [fill=r5,circle,inner sep=0pt] at(-16.85mm,22.36mm){} ;
\draw [color=r5,line width=0.01pt](-16.85mm,22.36mm) -- (-20.08mm,28.67mm) ;
\node [fill=r6,circle,inner sep=0pt] at(-20.08mm,28.67mm){} ;
\draw [color=r6,line width=0.01pt](-20.08mm,28.67mm) -- (-22.87mm,35.22mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-22.87mm,35.22mm){} ;
\draw [color=r7,line width=0.01pt](-22.87mm,35.22mm) -- (-25.24mm,42.00mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-25.24mm,42.00mm){} ;
\draw [color=r8,line width=0.01pt](-25.24mm,42.00mm) -- (-27.15mm,48.98mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-27.15mm,48.98mm){} ;
\draw [color=r9,line width=0.01pt](-27.15mm,48.98mm) -- (-28.60mm,56.13mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-28.60mm,56.13mm){} ;
\draw [color=r9,line width=0.01pt](-27.15mm,48.98mm) -- (-29.29mm,55.78mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-29.29mm,55.78mm){} ;
\draw [color=r8,line width=0.01pt](-25.24mm,42.00mm) -- (-28.34mm,48.30mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-28.34mm,48.30mm){} ;
\draw [color=r9,line width=0.01pt](-28.34mm,48.30mm) -- (-29.97mm,55.41mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-29.97mm,55.41mm){} ;
\draw [color=r10,line width=0.01pt](-29.97mm,55.41mm) -- (-31.52mm,62.50mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-31.52mm,62.50mm){} ;
\draw [color=r9,line width=0.01pt](-28.34mm,48.30mm) -- (-30.65mm,55.04mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-30.65mm,55.04mm){} ;
\draw [color=r10,line width=0.01pt](-30.65mm,55.04mm) -- (-32.28mm,62.11mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-32.28mm,62.11mm){} ;
\draw [color=r7,line width=0.01pt](-22.87mm,35.22mm) -- (-27.27mm,40.71mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-27.27mm,40.71mm){} ;
\draw [color=r8,line width=0.01pt](-27.27mm,40.71mm) -- (-29.52mm,47.59mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-29.52mm,47.59mm){} ;
\draw [color=r9,line width=0.01pt](-29.52mm,47.59mm) -- (-31.32mm,54.66mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-31.32mm,54.66mm){} ;
\draw [color=r10,line width=0.01pt](-31.32mm,54.66mm) -- (-32.66mm,61.91mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-32.66mm,61.91mm){} ;
\draw [color=r8,line width=0.01pt](-27.27mm,40.71mm) -- (-30.68mm,46.85mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-30.68mm,46.85mm){} ;
\draw [color=r9,line width=0.01pt](-30.68mm,46.85mm) -- (-32.65mm,53.88mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-32.65mm,53.88mm){} ;
\draw [color=r9,line width=0.01pt](-30.68mm,46.85mm) -- (-33.31mm,53.47mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-33.31mm,53.47mm){} ;
\draw [color=r6,line width=0.01pt](-20.08mm,28.67mm) -- (-26.22mm,32.81mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-26.22mm,32.81mm){} ;
\draw [color=r7,line width=0.01pt](-26.22mm,32.81mm) -- (-29.23mm,39.33mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-29.23mm,39.33mm){} ;
\draw [color=r8,line width=0.01pt](-29.23mm,39.33mm) -- (-31.82mm,46.08mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-31.82mm,46.08mm){} ;
\draw [color=r9,line width=0.01pt](-31.82mm,46.08mm) -- (-33.97mm,53.06mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-33.97mm,53.06mm){} ;
\draw [color=r8,line width=0.01pt](-29.23mm,39.33mm) -- (-32.94mm,45.29mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-32.94mm,45.29mm){} ;
\draw [color=r9,line width=0.01pt](-32.94mm,45.29mm) -- (-35.26mm,52.21mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-35.26mm,52.21mm){} ;
\draw [color=r9,line width=0.01pt](-32.94mm,45.29mm) -- (-35.90mm,51.77mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-35.90mm,51.77mm){} ;
\draw [color=r10,line width=0.01pt](-35.90mm,51.77mm) -- (-37.85mm,58.88mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-37.85mm,58.88mm){} ;
\draw [color=r7,line width=0.01pt](-26.22mm,32.81mm) -- (-31.13mm,37.84mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-31.13mm,37.84mm){} ;
\draw [color=r8,line width=0.01pt](-31.13mm,37.84mm) -- (-34.04mm,44.46mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-34.04mm,44.46mm){} ;
\draw [color=r9,line width=0.01pt](-34.04mm,44.46mm) -- (-36.53mm,51.33mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-36.53mm,51.33mm){} ;
\draw [color=r10,line width=0.01pt](-36.53mm,51.33mm) -- (-38.57mm,58.41mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-38.57mm,58.41mm){} ;
\draw [color=r10,line width=0.01pt](-36.53mm,51.33mm) -- (-38.93mm,58.18mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-38.93mm,58.18mm){} ;
\draw [color=r9,line width=0.01pt](-34.04mm,44.46mm) -- (-37.16mm,50.88mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-37.16mm,50.88mm){} ;
\draw [color=r8,line width=0.01pt](-31.13mm,37.84mm) -- (-35.12mm,43.62mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-35.12mm,43.62mm){} ;
\draw [color=r9,line width=0.01pt](-35.12mm,43.62mm) -- (-38.39mm,49.95mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-38.39mm,49.95mm){} ;
\draw [color=r5,line width=0.01pt](-16.85mm,22.36mm) -- (-25.28mm,24.20mm) ;
\node [fill=r6,circle,inner sep=0pt] at(-25.28mm,24.20mm){} ;
\draw [color=r6,line width=0.01pt](-25.28mm,24.20mm) -- (-29.31mm,30.08mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-29.31mm,30.08mm){} ;
\draw [color=r7,line width=0.01pt](-29.31mm,30.08mm) -- (-32.95mm,36.27mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-32.95mm,36.27mm){} ;
\draw [color=r8,line width=0.01pt](-32.95mm,36.27mm) -- (-36.18mm,42.74mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-36.18mm,42.74mm){} ;
\draw [color=r8,line width=0.01pt](-32.95mm,36.27mm) -- (-37.22mm,41.84mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-37.22mm,41.84mm){} ;
\draw [color=r9,line width=0.01pt](-37.22mm,41.84mm) -- (-40.21mm,48.50mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-40.21mm,48.50mm){} ;
\draw [color=r9,line width=0.01pt](-37.22mm,41.84mm) -- (-40.80mm,48.01mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-40.80mm,48.01mm){} ;
\draw [color=r10,line width=0.01pt](-40.80mm,48.01mm) -- (-43.44mm,54.89mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-43.44mm,54.89mm){} ;
\draw [color=r11,line width=0.01pt](-43.44mm,54.89mm) -- (-45.65mm,62.01mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-45.65mm,62.01mm){} ;
\draw [color=r11,line width=0.01pt](-43.44mm,54.89mm) -- (-45.65mm,62.01mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-45.65mm,62.01mm){} ;
\draw [color=r12,line width=0.01pt](-45.65mm,62.01mm) -- (-47.41mm,69.34mm) ;
\node [fill=r13,circle,inner sep=0pt] at(-47.41mm,69.34mm){} ;
\draw [color=r12,line width=0.01pt](-45.65mm,62.01mm) -- (-47.41mm,69.34mm) ;
\node [fill=r13,circle,inner sep=0pt] at(-47.41mm,69.34mm){} ;
\draw [color=r7,line width=0.01pt](-29.31mm,30.08mm) -- (-34.69mm,34.61mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-34.69mm,34.61mm){} ;
\draw [color=r8,line width=0.01pt](-34.69mm,34.61mm) -- (-38.24mm,40.91mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-38.24mm,40.91mm){} ;
\draw [color=r9,line width=0.01pt](-38.24mm,40.91mm) -- (-41.96mm,46.99mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-41.96mm,46.99mm){} ;
\draw [color=r8,line width=0.01pt](-34.69mm,34.61mm) -- (-39.23mm,39.96mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-39.23mm,39.96mm){} ;
\draw [color=r6,line width=0.01pt](-25.28mm,24.20mm) -- (-32.11mm,27.07mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-32.11mm,27.07mm){} ;
\draw [color=r7,line width=0.01pt](-32.11mm,27.07mm) -- (-36.34mm,32.87mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-36.34mm,32.87mm){} ;
\draw [color=r8,line width=0.01pt](-36.34mm,32.87mm) -- (-40.20mm,38.99mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-40.20mm,38.99mm){} ;
\draw [color=r9,line width=0.01pt](-40.20mm,38.99mm) -- (-43.66mm,45.41mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-43.66mm,45.41mm){} ;
\draw [color=r8,line width=0.01pt](-36.34mm,32.87mm) -- (-41.14mm,37.99mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-41.14mm,37.99mm){} ;
\draw [color=r9,line width=0.01pt](-41.14mm,37.99mm) -- (-45.31mm,43.78mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-45.31mm,43.78mm){} ;
\draw [color=r7,line width=0.01pt](-32.11mm,27.07mm) -- (-37.91mm,31.04mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-37.91mm,31.04mm){} ;
\draw [color=r8,line width=0.01pt](-37.91mm,31.04mm) -- (-42.06mm,36.97mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-42.06mm,36.97mm){} ;
\draw [color=r9,line width=0.01pt](-42.06mm,36.97mm) -- (-46.37mm,42.65mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-46.37mm,42.65mm){} ;
\draw [color=r10,line width=0.01pt](-46.37mm,42.65mm) -- (-49.83mm,49.16mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-49.83mm,49.16mm){} ;
\draw [color=r8,line width=0.01pt](-37.91mm,31.04mm) -- (-42.96mm,35.93mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-42.96mm,35.93mm){} ;
\draw [color=r9,line width=0.01pt](-42.96mm,35.93mm) -- (-46.89mm,42.08mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-46.89mm,42.08mm){} ;
\draw [color=r10,line width=0.01pt](-46.89mm,42.08mm) -- (-50.43mm,48.54mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-50.43mm,48.54mm){} ;
\draw [color=r9,line width=0.01pt](-42.96mm,35.93mm) -- (-47.40mm,41.50mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-47.40mm,41.50mm){} ;
\draw [color=r4,line width=0.01pt](-13.22mm,16.32mm) -- (-24.13mm,14.21mm) ;
\node [fill=r5,circle,inner sep=0pt] at(-24.13mm,14.21mm){} ;
\draw [color=r5,line width=0.01pt](-24.13mm,14.21mm) -- (-29.52mm,18.81mm) ;
\node [fill=r6,circle,inner sep=0pt] at(-29.52mm,18.81mm){} ;
\draw [color=r6,line width=0.01pt](-29.52mm,18.81mm) -- (-34.61mm,23.79mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-34.61mm,23.79mm){} ;
\draw [color=r7,line width=0.01pt](-34.61mm,23.79mm) -- (-39.39mm,29.15mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-39.39mm,29.15mm){} ;
\draw [color=r8,line width=0.01pt](-39.39mm,29.15mm) -- (-43.83mm,34.86mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-43.83mm,34.86mm){} ;
\draw [color=r9,line width=0.01pt](-43.83mm,34.86mm) -- (-47.91mm,40.92mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-47.91mm,40.92mm){} ;
\draw [color=r10,line width=0.01pt](-47.91mm,40.92mm) -- (-51.61mm,47.29mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-51.61mm,47.29mm){} ;
\draw [color=r10,line width=0.01pt](-47.91mm,40.92mm) -- (-51.90mm,46.97mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-51.90mm,46.97mm){} ;
\draw [color=r11,line width=0.01pt](-51.90mm,46.97mm) -- (-55.25mm,53.63mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-55.25mm,53.63mm){} ;
\draw [color=r8,line width=0.01pt](-39.39mm,29.15mm) -- (-44.67mm,33.77mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-44.67mm,33.77mm){} ;
\draw [color=r9,line width=0.01pt](-44.67mm,33.77mm) -- (-48.90mm,39.73mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-48.90mm,39.73mm){} ;
\draw [color=r9,line width=0.01pt](-44.67mm,33.77mm) -- (-49.38mm,39.12mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-49.38mm,39.12mm){} ;
\draw [color=r7,line width=0.01pt](-34.61mm,23.79mm) -- (-40.77mm,27.18mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-40.77mm,27.18mm){} ;
\draw [color=r8,line width=0.01pt](-40.77mm,27.18mm) -- (-45.48mm,32.67mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-45.48mm,32.67mm){} ;
\draw [color=r8,line width=0.01pt](-40.77mm,27.18mm) -- (-46.27mm,31.54mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-46.27mm,31.54mm){} ;
\draw [color=r9,line width=0.01pt](-46.27mm,31.54mm) -- (-50.79mm,37.28mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-50.79mm,37.28mm){} ;
\draw [color=r9,line width=0.01pt](-46.27mm,31.54mm) -- (-51.24mm,36.65mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-51.24mm,36.65mm){} ;
\draw [color=r6,line width=0.01pt](-29.52mm,18.81mm) -- (-36.78mm,20.28mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-36.78mm,20.28mm){} ;
\draw [color=r7,line width=0.01pt](-36.78mm,20.28mm) -- (-42.06mm,25.15mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-42.06mm,25.15mm){} ;
\draw [color=r8,line width=0.01pt](-42.06mm,25.15mm) -- (-47.03mm,30.40mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-47.03mm,30.40mm){} ;
\draw [color=r9,line width=0.01pt](-47.03mm,30.40mm) -- (-52.12mm,35.39mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-52.12mm,35.39mm){} ;
\draw [color=r10,line width=0.01pt](-52.12mm,35.39mm) -- (-56.76mm,40.97mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-56.76mm,40.97mm){} ;
\draw [color=r8,line width=0.01pt](-42.06mm,25.15mm) -- (-47.76mm,29.23mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-47.76mm,29.23mm){} ;
\draw [color=r7,line width=0.01pt](-36.78mm,20.28mm) -- (-43.24mm,23.05mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-43.24mm,23.05mm){} ;
\draw [color=r8,line width=0.01pt](-43.24mm,23.05mm) -- (-48.47mm,28.05mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-48.47mm,28.05mm){} ;
\draw [color=r8,line width=0.01pt](-43.24mm,23.05mm) -- (-49.14mm,26.86mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-49.14mm,26.86mm){} ;
\draw [color=r9,line width=0.01pt](-49.14mm,26.86mm) -- (-54.20mm,32.12mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-54.20mm,32.12mm){} ;
\draw [color=r10,line width=0.01pt](-54.20mm,32.12mm) -- (-59.17mm,37.41mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-59.17mm,37.41mm){} ;
\draw [color=r9,line width=0.01pt](-49.14mm,26.86mm) -- (-54.59mm,31.46mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-54.59mm,31.46mm){} ;
\draw [color=r10,line width=0.01pt](-54.59mm,31.46mm) -- (-59.39mm,37.05mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-59.39mm,37.05mm){} ;
\draw [color=r10,line width=0.01pt](-54.59mm,31.46mm) -- (-59.62mm,36.68mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-59.62mm,36.68mm){} ;
\draw [color=r11,line width=0.01pt](-59.62mm,36.68mm) -- (-64.13mm,42.61mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-64.13mm,42.61mm){} ;
\draw [color=r5,line width=0.01pt](-24.13mm,14.21mm) -- (-32.62mm,12.69mm) ;
\node [fill=r6,circle,inner sep=0pt] at(-32.62mm,12.69mm){} ;
\draw [color=r6,line width=0.01pt](-32.62mm,12.69mm) -- (-38.59mm,16.58mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-38.59mm,16.58mm){} ;
\draw [color=r7,line width=0.01pt](-38.59mm,16.58mm) -- (-44.32mm,20.90mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-44.32mm,20.90mm){} ;
\draw [color=r8,line width=0.01pt](-44.32mm,20.90mm) -- (-49.78mm,25.64mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-49.78mm,25.64mm){} ;
\draw [color=r9,line width=0.01pt](-49.78mm,25.64mm) -- (-55.34mm,30.11mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-55.34mm,30.11mm){} ;
\draw [color=r8,line width=0.01pt](-44.32mm,20.90mm) -- (-50.40mm,24.41mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-50.40mm,24.41mm){} ;
\draw [color=r9,line width=0.01pt](-50.40mm,24.41mm) -- (-56.06mm,28.74mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-56.06mm,28.74mm){} ;
\draw [color=r7,line width=0.01pt](-38.59mm,16.58mm) -- (-45.29mm,18.70mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-45.29mm,18.70mm){} ;
\draw [color=r8,line width=0.01pt](-45.29mm,18.70mm) -- (-50.98mm,23.17mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-50.98mm,23.17mm){} ;
\draw [color=r9,line width=0.01pt](-50.98mm,23.17mm) -- (-56.41mm,28.05mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-56.41mm,28.05mm){} ;
\draw [color=r10,line width=0.01pt](-56.41mm,28.05mm) -- (-61.55mm,33.33mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-61.55mm,33.33mm){} ;
\draw [color=r8,line width=0.01pt](-45.29mm,18.70mm) -- (-51.54mm,21.91mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-51.54mm,21.91mm){} ;
\draw [color=r9,line width=0.01pt](-51.54mm,21.91mm) -- (-57.08mm,26.66mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-57.08mm,26.66mm){} ;
\draw [color=r6,line width=0.01pt](-32.62mm,12.69mm) -- (-40.03mm,12.72mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-40.03mm,12.72mm){} ;
\draw [color=r7,line width=0.01pt](-40.03mm,12.72mm) -- (-46.15mm,16.46mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-46.15mm,16.46mm){} ;
\draw [color=r8,line width=0.01pt](-46.15mm,16.46mm) -- (-52.06mm,20.64mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-52.06mm,20.64mm){} ;
\draw [color=r9,line width=0.01pt](-52.06mm,20.64mm) -- (-57.72mm,25.25mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-57.72mm,25.25mm){} ;
\draw [color=r8,line width=0.01pt](-46.15mm,16.46mm) -- (-52.55mm,19.35mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-52.55mm,19.35mm){} ;
\draw [color=r9,line width=0.01pt](-52.55mm,19.35mm) -- (-58.32mm,23.82mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-58.32mm,23.82mm){} ;
\draw [color=r9,line width=0.01pt](-52.55mm,19.35mm) -- (-58.61mm,23.11mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-58.61mm,23.11mm){} ;
\draw [color=r7,line width=0.01pt](-40.03mm,12.72mm) -- (-46.91mm,14.17mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-46.91mm,14.17mm){} ;
\draw [color=r8,line width=0.01pt](-46.91mm,14.17mm) -- (-53.01mm,18.06mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-53.01mm,18.06mm){} ;
\draw [color=r8,line width=0.01pt](-46.91mm,14.17mm) -- (-53.44mm,16.75mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-53.44mm,16.75mm){} ;
\draw [color=r9,line width=0.01pt](-53.44mm,16.75mm) -- (-59.42mm,20.93mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-59.42mm,20.93mm){} ;
\draw [color=r9,line width=0.01pt](-53.44mm,16.75mm) -- (-59.67mm,20.20mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-59.67mm,20.20mm){} ;
\draw [color=r1,line width=0.01pt](0.00mm,0.00mm) -- (-7.00mm,0.24mm) ;
\node [fill=r2,circle,inner sep=0pt] at(-7.00mm,0.24mm){} ;
\draw [color=r2,line width=0.01pt](-7.00mm,0.24mm) -- (-13.97mm,0.98mm) ;
\node [fill=r3,circle,inner sep=0pt] at(-13.97mm,0.98mm){} ;
\draw [color=r3,line width=0.01pt](-13.97mm,0.98mm) -- (-20.88mm,2.20mm) ;
\node [fill=r4,circle,inner sep=0pt] at(-20.88mm,2.20mm){} ;
\draw [color=r4,line width=0.01pt](-20.88mm,2.20mm) -- (-27.73mm,3.90mm) ;
\node [fill=r5,circle,inner sep=0pt] at(-27.73mm,3.90mm){} ;
\draw [color=r5,line width=0.01pt](-27.73mm,3.90mm) -- (-34.47mm,6.08mm) ;
\node [fill=r6,circle,inner sep=0pt] at(-34.47mm,6.08mm){} ;
\draw [color=r6,line width=0.01pt](-34.47mm,6.08mm) -- (-41.08mm,8.73mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-41.08mm,8.73mm){} ;
\draw [color=r7,line width=0.01pt](-41.08mm,8.73mm) -- (-47.54mm,11.85mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-47.54mm,11.85mm){} ;
\draw [color=r8,line width=0.01pt](-47.54mm,11.85mm) -- (-53.83mm,15.44mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-53.83mm,15.44mm){} ;
\draw [color=r8,line width=0.01pt](-47.54mm,11.85mm) -- (-54.19mm,14.11mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-54.19mm,14.11mm){} ;
\draw [color=r9,line width=0.01pt](-54.19mm,14.11mm) -- (-60.38mm,17.99mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-60.38mm,17.99mm){} ;
\draw [color=r7,line width=0.01pt](-41.08mm,8.73mm) -- (-48.07mm,9.51mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-48.07mm,9.51mm){} ;
\draw [color=r8,line width=0.01pt](-48.07mm,9.51mm) -- (-54.52mm,12.78mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-54.52mm,12.78mm){} ;
\draw [color=r9,line width=0.01pt](-54.52mm,12.78mm) -- (-60.80mm,16.50mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-60.80mm,16.50mm){} ;
\draw [color=r8,line width=0.01pt](-48.07mm,9.51mm) -- (-54.82mm,11.43mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-54.82mm,11.43mm){} ;
\draw [color=r9,line width=0.01pt](-54.82mm,11.43mm) -- (-61.19mm,15.01mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-61.19mm,15.01mm){} ;
\draw [color=r9,line width=0.01pt](-54.82mm,11.43mm) -- (-61.37mm,14.26mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-61.37mm,14.26mm){} ;
\draw [color=r10,line width=0.01pt](-61.37mm,14.26mm) -- (-67.59mm,18.21mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-67.59mm,18.21mm){} ;
\draw [color=r6,line width=0.01pt](-34.47mm,6.08mm) -- (-41.74mm,4.66mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-41.74mm,4.66mm){} ;
\draw [color=r7,line width=0.01pt](-41.74mm,4.66mm) -- (-48.48mm,7.14mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-48.48mm,7.14mm){} ;
\draw [color=r8,line width=0.01pt](-48.48mm,7.14mm) -- (-55.08mm,10.09mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-55.08mm,10.09mm){} ;
\draw [color=r9,line width=0.01pt](-55.08mm,10.09mm) -- (-61.70mm,12.75mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-61.70mm,12.75mm){} ;
\draw [color=r10,line width=0.01pt](-61.70mm,12.75mm) -- (-68.12mm,16.13mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-68.12mm,16.13mm){} ;
\draw [color=r7,line width=0.01pt](-41.74mm,4.66mm) -- (-48.77mm,4.75mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-48.77mm,4.75mm){} ;
\draw [color=r8,line width=0.01pt](-48.77mm,4.75mm) -- (-55.51mm,7.37mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-55.51mm,7.37mm){} ;
\draw [color=r9,line width=0.01pt](-55.51mm,7.37mm) -- (-62.12mm,10.47mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-62.12mm,10.47mm){} ;
\draw [color=r10,line width=0.01pt](-62.12mm,10.47mm) -- (-68.58mm,14.03mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-68.58mm,14.03mm){} ;
\draw [color=r9,line width=0.01pt](-55.51mm,7.37mm) -- (-62.25mm,9.70mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-62.25mm,9.70mm){} ;
\draw [color=r8,line width=0.01pt](-48.77mm,4.75mm) -- (-55.68mm,6.01mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-55.68mm,6.01mm){} ;
\draw [color=r9,line width=0.01pt](-55.68mm,6.01mm) -- (-62.36mm,8.94mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-62.36mm,8.94mm){} ;
\draw [color=r5,line width=0.01pt](-27.73mm,3.90mm) -- (-34.99mm,-0.76mm) ;
\node [fill=r6,circle,inner sep=0pt] at(-34.99mm,-0.76mm){} ;
\draw [color=r6,line width=0.01pt](-34.99mm,-0.76mm) -- (-42.00mm,0.55mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-42.00mm,0.55mm){} ;
\draw [color=r7,line width=0.01pt](-42.00mm,0.55mm) -- (-48.94mm,2.35mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-48.94mm,2.35mm){} ;
\draw [color=r8,line width=0.01pt](-48.94mm,2.35mm) -- (-55.81mm,4.64mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-55.81mm,4.64mm){} ;
\draw [color=r9,line width=0.01pt](-55.81mm,4.64mm) -- (-62.65mm,6.64mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-62.65mm,6.64mm){} ;
\draw [color=r10,line width=0.01pt](-62.65mm,6.64mm) -- (-69.31mm,9.80mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-69.31mm,9.80mm){} ;
\draw [color=r10,line width=0.01pt](-62.65mm,6.64mm) -- (-69.37mm,9.37mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-69.37mm,9.37mm){} ;
\draw [color=r11,line width=0.01pt](-69.37mm,9.37mm) -- (-75.90mm,12.97mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-75.90mm,12.97mm){} ;
\draw [color=r8,line width=0.01pt](-48.94mm,2.35mm) -- (-55.90mm,3.27mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-55.90mm,3.27mm){} ;
\draw [color=r9,line width=0.01pt](-55.90mm,3.27mm) -- (-62.73mm,5.87mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-62.73mm,5.87mm){} ;
\draw [color=r10,line width=0.01pt](-62.73mm,5.87mm) -- (-69.43mm,8.95mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-69.43mm,8.95mm){} ;
\draw [color=r9,line width=0.01pt](-55.90mm,3.27mm) -- (-62.79mm,5.10mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-62.79mm,5.10mm){} ;
\draw [color=r10,line width=0.01pt](-62.79mm,5.10mm) -- (-69.53mm,8.09mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-69.53mm,8.09mm){} ;
\draw [color=r7,line width=0.01pt](-42.00mm,0.55mm) -- (-49.00mm,-0.05mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-49.00mm,-0.05mm){} ;
\draw [color=r8,line width=0.01pt](-49.00mm,-0.05mm) -- (-55.97mm,1.89mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-55.97mm,1.89mm){} ;
\draw [color=r9,line width=0.01pt](-55.97mm,1.89mm) -- (-62.85mm,4.33mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-62.85mm,4.33mm){} ;
\draw [color=r10,line width=0.01pt](-62.85mm,4.33mm) -- (-69.62mm,7.24mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-69.62mm,7.24mm){} ;
\draw [color=r10,line width=0.01pt](-62.85mm,4.33mm) -- (-69.67mm,6.81mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-69.67mm,6.81mm){} ;
\draw [color=r9,line width=0.01pt](-55.97mm,1.89mm) -- (-62.90mm,3.55mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-62.90mm,3.55mm){} ;
\draw [color=r8,line width=0.01pt](-49.00mm,-0.05mm) -- (-56.00mm,0.52mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-56.00mm,0.52mm){} ;
\draw [color=r9,line width=0.01pt](-56.00mm,0.52mm) -- (-62.97mm,2.01mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-62.97mm,2.01mm){} ;
\draw [color=r10,line width=0.01pt](-62.97mm,2.01mm) -- (-69.87mm,4.24mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-69.87mm,4.24mm){} ;
\draw [color=r6,line width=0.01pt](-34.99mm,-0.76mm) -- (-41.85mm,-3.57mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-41.85mm,-3.57mm){} ;
\draw [color=r7,line width=0.01pt](-41.85mm,-3.57mm) -- (-48.94mm,-2.46mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-48.94mm,-2.46mm){} ;
\draw [color=r8,line width=0.01pt](-48.94mm,-2.46mm) -- (-55.99mm,-0.86mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-55.99mm,-0.86mm){} ;
\draw [color=r8,line width=0.01pt](-48.94mm,-2.46mm) -- (-55.96mm,-2.23mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-55.96mm,-2.23mm){} ;
\draw [color=r9,line width=0.01pt](-55.96mm,-2.23mm) -- (-63.00mm,-0.31mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-63.00mm,-0.31mm){} ;
\draw [color=r10,line width=0.01pt](-63.00mm,-0.31mm) -- (-69.97mm,2.10mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-69.97mm,2.10mm){} ;
\draw [color=r9,line width=0.01pt](-55.96mm,-2.23mm) -- (-62.99mm,-1.08mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-62.99mm,-1.08mm){} ;
\draw [color=r10,line width=0.01pt](-62.99mm,-1.08mm) -- (-69.99mm,1.24mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-69.99mm,1.24mm){} ;
\draw [color=r11,line width=0.01pt](-69.99mm,1.24mm) -- (-76.89mm,4.05mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-76.89mm,4.05mm){} ;
\draw [color=r10,line width=0.01pt](-62.99mm,-1.08mm) -- (-70.00mm,0.81mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-70.00mm,0.81mm){} ;
\draw [color=r11,line width=0.01pt](-70.00mm,0.81mm) -- (-76.92mm,3.58mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-76.92mm,3.58mm){} ;
\draw [color=r7,line width=0.01pt](-41.85mm,-3.57mm) -- (-48.76mm,-4.86mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-48.76mm,-4.86mm){} ;
\draw [color=r8,line width=0.01pt](-48.76mm,-4.86mm) -- (-55.88mm,-3.60mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-55.88mm,-3.60mm){} ;
\draw [color=r8,line width=0.01pt](-48.76mm,-4.86mm) -- (-55.78mm,-4.97mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-55.78mm,-4.97mm){} ;
\draw [color=r4,line width=0.01pt](-20.88mm,2.20mm) -- (-27.11mm,-7.01mm) ;
\node [fill=r5,circle,inner sep=0pt] at(-27.11mm,-7.01mm){} ;
\draw [color=r5,line width=0.01pt](-27.11mm,-7.01mm) -- (-34.17mm,-7.58mm) ;
\node [fill=r6,circle,inner sep=0pt] at(-34.17mm,-7.58mm){} ;
\draw [color=r6,line width=0.01pt](-34.17mm,-7.58mm) -- (-41.30mm,-7.65mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-41.30mm,-7.65mm){} ;
\draw [color=r7,line width=0.01pt](-41.30mm,-7.65mm) -- (-48.46mm,-7.24mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-48.46mm,-7.24mm){} ;
\draw [color=r8,line width=0.01pt](-48.46mm,-7.24mm) -- (-55.64mm,-6.34mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-55.64mm,-6.34mm){} ;
\draw [color=r8,line width=0.01pt](-48.46mm,-7.24mm) -- (-55.47mm,-7.70mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-55.47mm,-7.70mm){} ;
\draw [color=r9,line width=0.01pt](-55.47mm,-7.70mm) -- (-62.67mm,-6.48mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-62.67mm,-6.48mm){} ;
\draw [color=r7,line width=0.01pt](-41.30mm,-7.65mm) -- (-48.05mm,-9.61mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-48.05mm,-9.61mm){} ;
\draw [color=r8,line width=0.01pt](-48.05mm,-9.61mm) -- (-55.02mm,-10.42mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-55.02mm,-10.42mm){} ;
\draw [color=r9,line width=0.01pt](-55.02mm,-10.42mm) -- (-62.27mm,-9.55mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-62.27mm,-9.55mm){} ;
\draw [color=r10,line width=0.01pt](-62.27mm,-9.55mm) -- (-69.52mm,-8.19mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-69.52mm,-8.19mm){} ;
\draw [color=r10,line width=0.01pt](-62.27mm,-9.55mm) -- (-69.47mm,-8.62mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-69.47mm,-8.62mm){} ;
\draw [color=r9,line width=0.01pt](-55.02mm,-10.42mm) -- (-62.15mm,-10.31mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-62.15mm,-10.31mm){} ;
\draw [color=r10,line width=0.01pt](-62.15mm,-10.31mm) -- (-69.41mm,-9.04mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-69.41mm,-9.04mm){} ;
\draw [color=r6,line width=0.01pt](-34.17mm,-7.58mm) -- (-40.35mm,-11.66mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-40.35mm,-11.66mm){} ;
\draw [color=r7,line width=0.01pt](-40.35mm,-11.66mm) -- (-47.52mm,-11.96mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-47.52mm,-11.96mm){} ;
\draw [color=r8,line width=0.01pt](-47.52mm,-11.96mm) -- (-54.75mm,-11.76mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-54.75mm,-11.76mm){} ;
\draw [color=r9,line width=0.01pt](-54.75mm,-11.76mm) -- (-62.02mm,-11.08mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-62.02mm,-11.08mm){} ;
\draw [color=r8,line width=0.01pt](-47.52mm,-11.96mm) -- (-54.45mm,-13.10mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-54.45mm,-13.10mm){} ;
\draw [color=r9,line width=0.01pt](-54.45mm,-13.10mm) -- (-61.73mm,-12.59mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-61.73mm,-12.59mm){} ;
\draw [color=r9,line width=0.01pt](-54.45mm,-13.10mm) -- (-61.57mm,-13.35mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-61.57mm,-13.35mm){} ;
\draw [color=r7,line width=0.01pt](-40.35mm,-11.66mm) -- (-46.87mm,-14.28mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-46.87mm,-14.28mm){} ;
\draw [color=r8,line width=0.01pt](-46.87mm,-14.28mm) -- (-54.11mm,-14.43mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-54.11mm,-14.43mm){} ;
\draw [color=r9,line width=0.01pt](-54.11mm,-14.43mm) -- (-61.40mm,-14.10mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-61.40mm,-14.10mm){} ;
\draw [color=r9,line width=0.01pt](-54.11mm,-14.43mm) -- (-61.22mm,-14.86mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-61.22mm,-14.86mm){} ;
\draw [color=r8,line width=0.01pt](-46.87mm,-14.28mm) -- (-53.74mm,-15.76mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-53.74mm,-15.76mm){} ;
\draw [color=r9,line width=0.01pt](-53.74mm,-15.76mm) -- (-61.04mm,-15.61mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-61.04mm,-15.61mm){} ;
\draw [color=r9,line width=0.01pt](-53.74mm,-15.76mm) -- (-60.84mm,-16.36mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-60.84mm,-16.36mm){} ;
\draw [color=r10,line width=0.01pt](-60.84mm,-16.36mm) -- (-68.09mm,-16.22mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-68.09mm,-16.22mm){} ;
\draw [color=r5,line width=0.01pt](-27.11mm,-7.01mm) -- (-32.04mm,-14.10mm) ;
\node [fill=r6,circle,inner sep=0pt] at(-32.04mm,-14.10mm){} ;
\draw [color=r6,line width=0.01pt](-32.04mm,-14.10mm) -- (-39.01mm,-15.56mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-39.01mm,-15.56mm){} ;
\draw [color=r7,line width=0.01pt](-39.01mm,-15.56mm) -- (-46.12mm,-16.56mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-46.12mm,-16.56mm){} ;
\draw [color=r8,line width=0.01pt](-46.12mm,-16.56mm) -- (-53.33mm,-17.07mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-53.33mm,-17.07mm){} ;
\draw [color=r9,line width=0.01pt](-53.33mm,-17.07mm) -- (-60.63mm,-17.10mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-60.63mm,-17.10mm){} ;
\draw [color=r9,line width=0.01pt](-53.33mm,-17.07mm) -- (-60.42mm,-17.84mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-60.42mm,-17.84mm){} ;
\draw [color=r8,line width=0.01pt](-46.12mm,-16.56mm) -- (-52.90mm,-18.38mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-52.90mm,-18.38mm){} ;
\draw [color=r9,line width=0.01pt](-52.90mm,-18.38mm) -- (-59.96mm,-19.32mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-59.96mm,-19.32mm){} ;
\draw [color=r10,line width=0.01pt](-59.96mm,-19.32mm) -- (-67.22mm,-19.54mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-67.22mm,-19.54mm){} ;
\draw [color=r7,line width=0.01pt](-39.01mm,-15.56mm) -- (-45.25mm,-18.80mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-45.25mm,-18.80mm){} ;
\draw [color=r8,line width=0.01pt](-45.25mm,-18.80mm) -- (-52.43mm,-19.67mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-52.43mm,-19.67mm){} ;
\draw [color=r9,line width=0.01pt](-52.43mm,-19.67mm) -- (-59.47mm,-20.79mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-59.47mm,-20.79mm){} ;
\draw [color=r8,line width=0.01pt](-45.25mm,-18.80mm) -- (-51.93mm,-20.95mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-51.93mm,-20.95mm){} ;
\draw [color=r9,line width=0.01pt](-51.93mm,-20.95mm) -- (-59.21mm,-21.51mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-59.21mm,-21.51mm){} ;
\draw [color=r6,line width=0.01pt](-32.04mm,-14.10mm) -- (-37.30mm,-19.31mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-37.30mm,-19.31mm){} ;
\draw [color=r7,line width=0.01pt](-37.30mm,-19.31mm) -- (-44.27mm,-21.00mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-44.27mm,-21.00mm){} ;
\draw [color=r8,line width=0.01pt](-44.27mm,-21.00mm) -- (-51.40mm,-22.22mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-51.40mm,-22.22mm){} ;
\draw [color=r9,line width=0.01pt](-51.40mm,-22.22mm) -- (-58.67mm,-22.96mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-58.67mm,-22.96mm){} ;
\draw [color=r9,line width=0.01pt](-51.40mm,-22.22mm) -- (-58.38mm,-23.68mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-58.38mm,-23.68mm){} ;
\draw [color=r8,line width=0.01pt](-44.27mm,-21.00mm) -- (-50.84mm,-23.47mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-50.84mm,-23.47mm){} ;
\draw [color=r9,line width=0.01pt](-50.84mm,-23.47mm) -- (-58.09mm,-24.39mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-58.09mm,-24.39mm){} ;
\draw [color=r10,line width=0.01pt](-58.09mm,-24.39mm) -- (-65.45mm,-24.84mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-65.45mm,-24.84mm){} ;
\draw [color=r9,line width=0.01pt](-50.84mm,-23.47mm) -- (-57.78mm,-25.11mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-57.78mm,-25.11mm){} ;
\draw [color=r7,line width=0.01pt](-37.30mm,-19.31mm) -- (-43.19mm,-23.15mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-43.19mm,-23.15mm){} ;
\draw [color=r8,line width=0.01pt](-43.19mm,-23.15mm) -- (-50.25mm,-24.71mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-50.25mm,-24.71mm){} ;
\draw [color=r9,line width=0.01pt](-50.25mm,-24.71mm) -- (-57.47mm,-25.81mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-57.47mm,-25.81mm){} ;
\draw [color=r10,line width=0.01pt](-57.47mm,-25.81mm) -- (-64.82mm,-26.43mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-64.82mm,-26.43mm){} ;
\draw [color=r9,line width=0.01pt](-50.25mm,-24.71mm) -- (-57.15mm,-26.52mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-57.15mm,-26.52mm){} ;
\draw [color=r10,line width=0.01pt](-57.15mm,-26.52mm) -- (-64.32mm,-27.62mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-64.32mm,-27.62mm){} ;
\draw [color=r3,line width=0.01pt](-13.97mm,0.98mm) -- (-16.32mm,-13.22mm) ;
\node [fill=r4,circle,inner sep=0pt] at(-16.32mm,-13.22mm){} ;
\draw [color=r4,line width=0.01pt](-16.32mm,-13.22mm) -- (-22.36mm,-16.85mm) ;
\node [fill=r5,circle,inner sep=0pt] at(-22.36mm,-16.85mm){} ;
\draw [color=r5,line width=0.01pt](-22.36mm,-16.85mm) -- (-28.67mm,-20.08mm) ;
\node [fill=r6,circle,inner sep=0pt] at(-28.67mm,-20.08mm){} ;
\draw [color=r6,line width=0.01pt](-28.67mm,-20.08mm) -- (-35.22mm,-22.87mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-35.22mm,-22.87mm){} ;
\draw [color=r7,line width=0.01pt](-35.22mm,-22.87mm) -- (-42.00mm,-25.24mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-42.00mm,-25.24mm){} ;
\draw [color=r8,line width=0.01pt](-42.00mm,-25.24mm) -- (-48.98mm,-27.15mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-48.98mm,-27.15mm){} ;
\draw [color=r9,line width=0.01pt](-48.98mm,-27.15mm) -- (-55.78mm,-29.29mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-55.78mm,-29.29mm){} ;
\draw [color=r8,line width=0.01pt](-42.00mm,-25.24mm) -- (-48.30mm,-28.34mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-48.30mm,-28.34mm){} ;
\draw [color=r9,line width=0.01pt](-48.30mm,-28.34mm) -- (-55.41mm,-29.97mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-55.41mm,-29.97mm){} ;
\draw [color=r9,line width=0.01pt](-48.30mm,-28.34mm) -- (-55.04mm,-30.65mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-55.04mm,-30.65mm){} ;
\draw [color=r7,line width=0.01pt](-35.22mm,-22.87mm) -- (-40.71mm,-27.27mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-40.71mm,-27.27mm){} ;
\draw [color=r8,line width=0.01pt](-40.71mm,-27.27mm) -- (-47.59mm,-29.52mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-47.59mm,-29.52mm){} ;
\draw [color=r9,line width=0.01pt](-47.59mm,-29.52mm) -- (-54.66mm,-31.32mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-54.66mm,-31.32mm){} ;
\draw [color=r9,line width=0.01pt](-47.59mm,-29.52mm) -- (-54.27mm,-31.99mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-54.27mm,-31.99mm){} ;
\draw [color=r8,line width=0.01pt](-40.71mm,-27.27mm) -- (-46.85mm,-30.68mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-46.85mm,-30.68mm){} ;
\draw [color=r9,line width=0.01pt](-46.85mm,-30.68mm) -- (-53.88mm,-32.65mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-53.88mm,-32.65mm){} ;
\draw [color=r10,line width=0.01pt](-53.88mm,-32.65mm) -- (-60.88mm,-34.54mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-60.88mm,-34.54mm){} ;
\draw [color=r6,line width=0.01pt](-28.67mm,-20.08mm) -- (-32.81mm,-26.22mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-32.81mm,-26.22mm){} ;
\draw [color=r7,line width=0.01pt](-32.81mm,-26.22mm) -- (-39.33mm,-29.23mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-39.33mm,-29.23mm){} ;
\draw [color=r8,line width=0.01pt](-39.33mm,-29.23mm) -- (-45.29mm,-32.94mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-45.29mm,-32.94mm){} ;
\draw [color=r9,line width=0.01pt](-45.29mm,-32.94mm) -- (-52.21mm,-35.26mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-52.21mm,-35.26mm){} ;
\draw [color=r10,line width=0.01pt](-52.21mm,-35.26mm) -- (-59.34mm,-37.13mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-59.34mm,-37.13mm){} ;
\draw [color=r10,line width=0.01pt](-52.21mm,-35.26mm) -- (-59.11mm,-37.49mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-59.11mm,-37.49mm){} ;
\draw [color=r7,line width=0.01pt](-32.81mm,-26.22mm) -- (-37.84mm,-31.13mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-37.84mm,-31.13mm){} ;
\draw [color=r8,line width=0.01pt](-37.84mm,-31.13mm) -- (-44.46mm,-34.04mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-44.46mm,-34.04mm){} ;
\draw [color=r9,line width=0.01pt](-44.46mm,-34.04mm) -- (-51.33mm,-36.53mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-51.33mm,-36.53mm){} ;
\draw [color=r10,line width=0.01pt](-51.33mm,-36.53mm) -- (-58.41mm,-38.57mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-58.41mm,-38.57mm){} ;
\draw [color=r9,line width=0.01pt](-44.46mm,-34.04mm) -- (-50.88mm,-37.16mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-50.88mm,-37.16mm){} ;
\draw [color=r8,line width=0.01pt](-37.84mm,-31.13mm) -- (-43.62mm,-35.12mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-43.62mm,-35.12mm){} ;
\draw [color=r9,line width=0.01pt](-43.62mm,-35.12mm) -- (-50.42mm,-37.78mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-50.42mm,-37.78mm){} ;
\draw [color=r10,line width=0.01pt](-50.42mm,-37.78mm) -- (-57.45mm,-39.99mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-57.45mm,-39.99mm){} ;
\draw [color=r11,line width=0.01pt](-57.45mm,-39.99mm) -- (-64.69mm,-41.76mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-64.69mm,-41.76mm){} ;
\draw [color=r9,line width=0.01pt](-43.62mm,-35.12mm) -- (-49.95mm,-38.39mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-49.95mm,-38.39mm){} ;
\draw [color=r5,line width=0.01pt](-22.36mm,-16.85mm) -- (-24.20mm,-25.28mm) ;
\node [fill=r6,circle,inner sep=0pt] at(-24.20mm,-25.28mm){} ;
\draw [color=r6,line width=0.01pt](-24.20mm,-25.28mm) -- (-30.08mm,-29.31mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-30.08mm,-29.31mm){} ;
\draw [color=r7,line width=0.01pt](-30.08mm,-29.31mm) -- (-36.27mm,-32.95mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-36.27mm,-32.95mm){} ;
\draw [color=r8,line width=0.01pt](-36.27mm,-32.95mm) -- (-42.74mm,-36.18mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-42.74mm,-36.18mm){} ;
\draw [color=r9,line width=0.01pt](-42.74mm,-36.18mm) -- (-49.47mm,-39.00mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-49.47mm,-39.00mm){} ;
\draw [color=r10,line width=0.01pt](-49.47mm,-39.00mm) -- (-56.20mm,-41.74mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-56.20mm,-41.74mm){} ;
\draw [color=r9,line width=0.01pt](-42.74mm,-36.18mm) -- (-48.99mm,-39.61mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-48.99mm,-39.61mm){} ;
\draw [color=r8,line width=0.01pt](-36.27mm,-32.95mm) -- (-41.84mm,-37.22mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-41.84mm,-37.22mm){} ;
\draw [color=r9,line width=0.01pt](-41.84mm,-37.22mm) -- (-48.01mm,-40.80mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-48.01mm,-40.80mm){} ;
\draw [color=r7,line width=0.01pt](-30.08mm,-29.31mm) -- (-34.61mm,-34.69mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-34.61mm,-34.69mm){} ;
\draw [color=r8,line width=0.01pt](-34.61mm,-34.69mm) -- (-40.91mm,-38.24mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-40.91mm,-38.24mm){} ;
\draw [color=r9,line width=0.01pt](-40.91mm,-38.24mm) -- (-47.50mm,-41.38mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-47.50mm,-41.38mm){} ;
\draw [color=r10,line width=0.01pt](-47.50mm,-41.38mm) -- (-54.35mm,-44.11mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-54.35mm,-44.11mm){} ;
\draw [color=r10,line width=0.01pt](-47.50mm,-41.38mm) -- (-54.08mm,-44.44mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-54.08mm,-44.44mm){} ;
\draw [color=r11,line width=0.01pt](-54.08mm,-44.44mm) -- (-61.16mm,-46.78mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-61.16mm,-46.78mm){} ;
\draw [color=r9,line width=0.01pt](-40.91mm,-38.24mm) -- (-46.99mm,-41.96mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-46.99mm,-41.96mm){} ;
\draw [color=r10,line width=0.01pt](-46.99mm,-41.96mm) -- (-53.81mm,-44.78mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-53.81mm,-44.78mm){} ;
\draw [color=r10,line width=0.01pt](-46.99mm,-41.96mm) -- (-53.53mm,-45.10mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-53.53mm,-45.10mm){} ;
\draw [color=r11,line width=0.01pt](-53.53mm,-45.10mm) -- (-60.58mm,-47.53mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-60.58mm,-47.53mm){} ;
\draw [color=r8,line width=0.01pt](-34.61mm,-34.69mm) -- (-39.96mm,-39.23mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-39.96mm,-39.23mm){} ;
\draw [color=r9,line width=0.01pt](-39.96mm,-39.23mm) -- (-45.95mm,-43.10mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-45.95mm,-43.10mm){} ;
\draw [color=r10,line width=0.01pt](-45.95mm,-43.10mm) -- (-52.69mm,-46.08mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-52.69mm,-46.08mm){} ;
\draw [color=r10,line width=0.01pt](-45.95mm,-43.10mm) -- (-52.41mm,-46.40mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-52.41mm,-46.40mm){} ;
\draw [color=r6,line width=0.01pt](-24.20mm,-25.28mm) -- (-27.07mm,-32.11mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-27.07mm,-32.11mm){} ;
\draw [color=r7,line width=0.01pt](-27.07mm,-32.11mm) -- (-32.87mm,-36.34mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-32.87mm,-36.34mm){} ;
\draw [color=r8,line width=0.01pt](-32.87mm,-36.34mm) -- (-38.99mm,-40.20mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-38.99mm,-40.20mm){} ;
\draw [color=r9,line width=0.01pt](-38.99mm,-40.20mm) -- (-44.87mm,-44.22mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-44.87mm,-44.22mm){} ;
\draw [color=r8,line width=0.01pt](-32.87mm,-36.34mm) -- (-37.99mm,-41.14mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-37.99mm,-41.14mm){} ;
\draw [color=r7,line width=0.01pt](-27.07mm,-32.11mm) -- (-31.04mm,-37.91mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-31.04mm,-37.91mm){} ;
\draw [color=r8,line width=0.01pt](-31.04mm,-37.91mm) -- (-36.97mm,-42.06mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-36.97mm,-42.06mm){} ;
\draw [color=r9,line width=0.01pt](-36.97mm,-42.06mm) -- (-42.65mm,-46.37mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-42.65mm,-46.37mm){} ;
\draw [color=r8,line width=0.01pt](-31.04mm,-37.91mm) -- (-35.93mm,-42.96mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-35.93mm,-42.96mm){} ;
\draw [color=r9,line width=0.01pt](-35.93mm,-42.96mm) -- (-42.08mm,-46.89mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-42.08mm,-46.89mm){} ;
\draw [color=r9,line width=0.01pt](-35.93mm,-42.96mm) -- (-41.50mm,-47.40mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-41.50mm,-47.40mm){} ;
\draw [color=r4,line width=0.01pt](-16.32mm,-13.22mm) -- (-14.21mm,-24.13mm) ;
\node [fill=r5,circle,inner sep=0pt] at(-14.21mm,-24.13mm){} ;
\draw [color=r5,line width=0.01pt](-14.21mm,-24.13mm) -- (-18.81mm,-29.52mm) ;
\node [fill=r6,circle,inner sep=0pt] at(-18.81mm,-29.52mm){} ;
\draw [color=r6,line width=0.01pt](-18.81mm,-29.52mm) -- (-23.79mm,-34.61mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-23.79mm,-34.61mm){} ;
\draw [color=r7,line width=0.01pt](-23.79mm,-34.61mm) -- (-29.15mm,-39.39mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-29.15mm,-39.39mm){} ;
\draw [color=r8,line width=0.01pt](-29.15mm,-39.39mm) -- (-33.77mm,-44.67mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-33.77mm,-44.67mm){} ;
\draw [color=r7,line width=0.01pt](-23.79mm,-34.61mm) -- (-27.18mm,-40.77mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-27.18mm,-40.77mm){} ;
\draw [color=r8,line width=0.01pt](-27.18mm,-40.77mm) -- (-32.67mm,-45.48mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-32.67mm,-45.48mm){} ;
\draw [color=r9,line width=0.01pt](-32.67mm,-45.48mm) -- (-37.90mm,-50.32mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-37.90mm,-50.32mm){} ;
\draw [color=r8,line width=0.01pt](-27.18mm,-40.77mm) -- (-31.54mm,-46.27mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-31.54mm,-46.27mm){} ;
\draw [color=r9,line width=0.01pt](-31.54mm,-46.27mm) -- (-37.28mm,-50.79mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-37.28mm,-50.79mm){} ;
\draw [color=r10,line width=0.01pt](-37.28mm,-50.79mm) -- (-43.03mm,-55.21mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-43.03mm,-55.21mm){} ;
\draw [color=r11,line width=0.01pt](-43.03mm,-55.21mm) -- (-49.42mm,-59.05mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-49.42mm,-59.05mm){} ;
\draw [color=r6,line width=0.01pt](-18.81mm,-29.52mm) -- (-20.28mm,-36.78mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-20.28mm,-36.78mm){} ;
\draw [color=r7,line width=0.01pt](-20.28mm,-36.78mm) -- (-25.15mm,-42.06mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-25.15mm,-42.06mm){} ;
\draw [color=r8,line width=0.01pt](-25.15mm,-42.06mm) -- (-30.40mm,-47.03mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-30.40mm,-47.03mm){} ;
\draw [color=r8,line width=0.01pt](-25.15mm,-42.06mm) -- (-29.23mm,-47.76mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-29.23mm,-47.76mm){} ;
\draw [color=r9,line width=0.01pt](-29.23mm,-47.76mm) -- (-34.10mm,-52.98mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-34.10mm,-52.98mm){} ;
\draw [color=r7,line width=0.01pt](-20.28mm,-36.78mm) -- (-23.05mm,-43.24mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-23.05mm,-43.24mm){} ;
\draw [color=r8,line width=0.01pt](-23.05mm,-43.24mm) -- (-28.05mm,-48.47mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-28.05mm,-48.47mm){} ;
\draw [color=r9,line width=0.01pt](-28.05mm,-48.47mm) -- (-33.44mm,-53.39mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-33.44mm,-53.39mm){} ;
\draw [color=r8,line width=0.01pt](-23.05mm,-43.24mm) -- (-26.86mm,-49.14mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-26.86mm,-49.14mm){} ;
\draw [color=r9,line width=0.01pt](-26.86mm,-49.14mm) -- (-32.12mm,-54.20mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-32.12mm,-54.20mm){} ;
\draw [color=r9,line width=0.01pt](-26.86mm,-49.14mm) -- (-31.46mm,-54.59mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-31.46mm,-54.59mm){} ;
\draw [color=r5,line width=0.01pt](-14.21mm,-24.13mm) -- (-12.69mm,-32.62mm) ;
\node [fill=r6,circle,inner sep=0pt] at(-12.69mm,-32.62mm){} ;
\draw [color=r6,line width=0.01pt](-12.69mm,-32.62mm) -- (-16.58mm,-38.59mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-16.58mm,-38.59mm){} ;
\draw [color=r7,line width=0.01pt](-16.58mm,-38.59mm) -- (-20.90mm,-44.32mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-20.90mm,-44.32mm){} ;
\draw [color=r8,line width=0.01pt](-20.90mm,-44.32mm) -- (-25.64mm,-49.78mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-25.64mm,-49.78mm){} ;
\draw [color=r9,line width=0.01pt](-25.64mm,-49.78mm) -- (-30.78mm,-54.97mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-30.78mm,-54.97mm){} ;
\draw [color=r9,line width=0.01pt](-25.64mm,-49.78mm) -- (-30.11mm,-55.34mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-30.11mm,-55.34mm){} ;
\draw [color=r8,line width=0.01pt](-20.90mm,-44.32mm) -- (-24.41mm,-50.40mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-24.41mm,-50.40mm){} ;
\draw [color=r9,line width=0.01pt](-24.41mm,-50.40mm) -- (-29.42mm,-55.71mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-29.42mm,-55.71mm){} ;
\draw [color=r7,line width=0.01pt](-16.58mm,-38.59mm) -- (-18.70mm,-45.29mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-18.70mm,-45.29mm){} ;
\draw [color=r8,line width=0.01pt](-18.70mm,-45.29mm) -- (-23.17mm,-50.98mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-23.17mm,-50.98mm){} ;
\draw [color=r9,line width=0.01pt](-23.17mm,-50.98mm) -- (-28.05mm,-56.41mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-28.05mm,-56.41mm){} ;
\draw [color=r9,line width=0.01pt](-23.17mm,-50.98mm) -- (-27.35mm,-56.75mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-27.35mm,-56.75mm){} ;
\draw [color=r8,line width=0.01pt](-18.70mm,-45.29mm) -- (-21.91mm,-51.54mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-21.91mm,-51.54mm){} ;
\draw [color=r9,line width=0.01pt](-21.91mm,-51.54mm) -- (-25.95mm,-57.41mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-25.95mm,-57.41mm){} ;
\draw [color=r6,line width=0.01pt](-12.69mm,-32.62mm) -- (-12.72mm,-40.03mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-12.72mm,-40.03mm){} ;
\draw [color=r7,line width=0.01pt](-12.72mm,-40.03mm) -- (-16.46mm,-46.15mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-16.46mm,-46.15mm){} ;
\draw [color=r8,line width=0.01pt](-16.46mm,-46.15mm) -- (-20.64mm,-52.06mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-20.64mm,-52.06mm){} ;
\draw [color=r9,line width=0.01pt](-20.64mm,-52.06mm) -- (-25.25mm,-57.72mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-25.25mm,-57.72mm){} ;
\draw [color=r10,line width=0.01pt](-25.25mm,-57.72mm) -- (-29.89mm,-63.30mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-29.89mm,-63.30mm){} ;
\draw [color=r9,line width=0.01pt](-20.64mm,-52.06mm) -- (-24.54mm,-58.03mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-24.54mm,-58.03mm){} ;
\draw [color=r10,line width=0.01pt](-24.54mm,-58.03mm) -- (-29.50mm,-63.48mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-29.50mm,-63.48mm){} ;
\draw [color=r8,line width=0.01pt](-16.46mm,-46.15mm) -- (-19.35mm,-52.55mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-19.35mm,-52.55mm){} ;
\draw [color=r7,line width=0.01pt](-12.72mm,-40.03mm) -- (-14.17mm,-46.91mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-14.17mm,-46.91mm){} ;
\draw [color=r8,line width=0.01pt](-14.17mm,-46.91mm) -- (-18.06mm,-53.01mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-18.06mm,-53.01mm){} ;
\draw [color=r9,line width=0.01pt](-18.06mm,-53.01mm) -- (-22.38mm,-58.89mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-22.38mm,-58.89mm){} ;
\draw [color=r10,line width=0.01pt](-22.38mm,-58.89mm) -- (-27.14mm,-64.52mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-27.14mm,-64.52mm){} ;
\draw [color=r10,line width=0.01pt](-22.38mm,-58.89mm) -- (-26.74mm,-64.69mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-26.74mm,-64.69mm){} ;
\draw [color=r9,line width=0.01pt](-18.06mm,-53.01mm) -- (-21.66mm,-59.16mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-21.66mm,-59.16mm){} ;
\draw [color=r2,line width=0.01pt](-7.00mm,0.24mm) -- (-0.98mm,-13.97mm) ;
\node [fill=r3,circle,inner sep=0pt] at(-0.98mm,-13.97mm){} ;
\draw [color=r3,line width=0.01pt](-0.98mm,-13.97mm) -- (-2.20mm,-20.88mm) ;
\node [fill=r4,circle,inner sep=0pt] at(-2.20mm,-20.88mm){} ;
\draw [color=r4,line width=0.01pt](-2.20mm,-20.88mm) -- (-3.90mm,-27.73mm) ;
\node [fill=r5,circle,inner sep=0pt] at(-3.90mm,-27.73mm){} ;
\draw [color=r5,line width=0.01pt](-3.90mm,-27.73mm) -- (-6.08mm,-34.47mm) ;
\node [fill=r6,circle,inner sep=0pt] at(-6.08mm,-34.47mm){} ;
\draw [color=r6,line width=0.01pt](-6.08mm,-34.47mm) -- (-8.73mm,-41.08mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-8.73mm,-41.08mm){} ;
\draw [color=r7,line width=0.01pt](-8.73mm,-41.08mm) -- (-11.85mm,-47.54mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-11.85mm,-47.54mm){} ;
\draw [color=r8,line width=0.01pt](-11.85mm,-47.54mm) -- (-15.44mm,-53.83mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-15.44mm,-53.83mm){} ;
\draw [color=r9,line width=0.01pt](-15.44mm,-53.83mm) -- (-19.47mm,-59.92mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-19.47mm,-59.92mm){} ;
\draw [color=r10,line width=0.01pt](-19.47mm,-59.92mm) -- (-23.54mm,-65.92mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-23.54mm,-65.92mm){} ;
\draw [color=r9,line width=0.01pt](-15.44mm,-53.83mm) -- (-18.73mm,-60.15mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-18.73mm,-60.15mm){} ;
\draw [color=r8,line width=0.01pt](-11.85mm,-47.54mm) -- (-14.11mm,-54.19mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-14.11mm,-54.19mm){} ;
\draw [color=r9,line width=0.01pt](-14.11mm,-54.19mm) -- (-17.99mm,-60.38mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-17.99mm,-60.38mm){} ;
\draw [color=r10,line width=0.01pt](-17.99mm,-60.38mm) -- (-22.32mm,-66.35mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-22.32mm,-66.35mm){} ;
\draw [color=r9,line width=0.01pt](-14.11mm,-54.19mm) -- (-17.25mm,-60.59mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-17.25mm,-60.59mm){} ;
\draw [color=r7,line width=0.01pt](-8.73mm,-41.08mm) -- (-9.51mm,-48.07mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-9.51mm,-48.07mm){} ;
\draw [color=r8,line width=0.01pt](-9.51mm,-48.07mm) -- (-12.78mm,-54.52mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-12.78mm,-54.52mm){} ;
\draw [color=r9,line width=0.01pt](-12.78mm,-54.52mm) -- (-16.50mm,-60.80mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-16.50mm,-60.80mm){} ;
\draw [color=r8,line width=0.01pt](-9.51mm,-48.07mm) -- (-11.43mm,-54.82mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-11.43mm,-54.82mm){} ;
\draw [color=r9,line width=0.01pt](-11.43mm,-54.82mm) -- (-14.26mm,-61.37mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-14.26mm,-61.37mm){} ;
\draw [color=r10,line width=0.01pt](-14.26mm,-61.37mm) -- (-18.21mm,-67.59mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-18.21mm,-67.59mm){} ;
\draw [color=r10,line width=0.01pt](-14.26mm,-61.37mm) -- (-17.79mm,-67.70mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-17.79mm,-67.70mm){} ;
\draw [color=r6,line width=0.01pt](-6.08mm,-34.47mm) -- (-4.66mm,-41.74mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-4.66mm,-41.74mm){} ;
\draw [color=r7,line width=0.01pt](-4.66mm,-41.74mm) -- (-7.14mm,-48.48mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-7.14mm,-48.48mm){} ;
\draw [color=r8,line width=0.01pt](-7.14mm,-48.48mm) -- (-10.09mm,-55.08mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-10.09mm,-55.08mm){} ;
\draw [color=r9,line width=0.01pt](-10.09mm,-55.08mm) -- (-13.50mm,-61.54mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-13.50mm,-61.54mm){} ;
\draw [color=r10,line width=0.01pt](-13.50mm,-61.54mm) -- (-16.96mm,-67.91mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-16.96mm,-67.91mm){} ;
\draw [color=r8,line width=0.01pt](-7.14mm,-48.48mm) -- (-8.73mm,-55.32mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-8.73mm,-55.32mm){} ;
\draw [color=r9,line width=0.01pt](-8.73mm,-55.32mm) -- (-11.23mm,-61.99mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-11.23mm,-61.99mm){} ;
\draw [color=r7,line width=0.01pt](-4.66mm,-41.74mm) -- (-4.75mm,-48.77mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-4.75mm,-48.77mm){} ;
\draw [color=r8,line width=0.01pt](-4.75mm,-48.77mm) -- (-7.37mm,-55.51mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-7.37mm,-55.51mm){} ;
\draw [color=r9,line width=0.01pt](-7.37mm,-55.51mm) -- (-9.70mm,-62.25mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-9.70mm,-62.25mm){} ;
\draw [color=r8,line width=0.01pt](-4.75mm,-48.77mm) -- (-6.01mm,-55.68mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-6.01mm,-55.68mm){} ;
\draw [color=r5,line width=0.01pt](-3.90mm,-27.73mm) -- (0.76mm,-34.99mm) ;
\node [fill=r6,circle,inner sep=0pt] at(0.76mm,-34.99mm){} ;
\draw [color=r6,line width=0.01pt](0.76mm,-34.99mm) -- (-0.55mm,-42.00mm) ;
\node [fill=r7,circle,inner sep=0pt] at(-0.55mm,-42.00mm){} ;
\draw [color=r7,line width=0.01pt](-0.55mm,-42.00mm) -- (-2.35mm,-48.94mm) ;
\node [fill=r8,circle,inner sep=0pt] at(-2.35mm,-48.94mm){} ;
\draw [color=r8,line width=0.01pt](-2.35mm,-48.94mm) -- (-4.64mm,-55.81mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-4.64mm,-55.81mm){} ;
\draw [color=r8,line width=0.01pt](-2.35mm,-48.94mm) -- (-3.27mm,-55.90mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-3.27mm,-55.90mm){} ;
\draw [color=r9,line width=0.01pt](-3.27mm,-55.90mm) -- (-5.10mm,-62.79mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-5.10mm,-62.79mm){} ;
\draw [color=r10,line width=0.01pt](-5.10mm,-62.79mm) -- (-8.09mm,-69.53mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-8.09mm,-69.53mm){} ;
\draw [color=r7,line width=0.01pt](-0.55mm,-42.00mm) -- (0.05mm,-49.00mm) ;
\node [fill=r8,circle,inner sep=0pt] at(0.05mm,-49.00mm){} ;
\draw [color=r8,line width=0.01pt](0.05mm,-49.00mm) -- (-1.89mm,-55.97mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-1.89mm,-55.97mm){} ;
\draw [color=r9,line width=0.01pt](-1.89mm,-55.97mm) -- (-4.33mm,-62.85mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-4.33mm,-62.85mm){} ;
\draw [color=r8,line width=0.01pt](0.05mm,-49.00mm) -- (-0.52mm,-56.00mm) ;
\node [fill=r9,circle,inner sep=0pt] at(-0.52mm,-56.00mm){} ;
\draw [color=r9,line width=0.01pt](-0.52mm,-56.00mm) -- (-2.78mm,-62.94mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-2.78mm,-62.94mm){} ;
\draw [color=r10,line width=0.01pt](-2.78mm,-62.94mm) -- (-5.53mm,-69.78mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-5.53mm,-69.78mm){} ;
\draw [color=r11,line width=0.01pt](-5.53mm,-69.78mm) -- (-8.76mm,-76.50mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-8.76mm,-76.50mm){} ;
\draw [color=r9,line width=0.01pt](-0.52mm,-56.00mm) -- (-2.01mm,-62.97mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-2.01mm,-62.97mm){} ;
\draw [color=r10,line width=0.01pt](-2.01mm,-62.97mm) -- (-4.24mm,-69.87mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-4.24mm,-69.87mm){} ;
\draw [color=r6,line width=0.01pt](0.76mm,-34.99mm) -- (3.57mm,-41.85mm) ;
\node [fill=r7,circle,inner sep=0pt] at(3.57mm,-41.85mm){} ;
\draw [color=r7,line width=0.01pt](3.57mm,-41.85mm) -- (2.46mm,-48.94mm) ;
\node [fill=r8,circle,inner sep=0pt] at(2.46mm,-48.94mm){} ;
\draw [color=r8,line width=0.01pt](2.46mm,-48.94mm) -- (0.86mm,-55.99mm) ;
\node [fill=r9,circle,inner sep=0pt] at(0.86mm,-55.99mm){} ;
\draw [color=r9,line width=0.01pt](0.86mm,-55.99mm) -- (-1.24mm,-62.99mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-1.24mm,-62.99mm){} ;
\draw [color=r9,line width=0.01pt](0.86mm,-55.99mm) -- (-0.46mm,-63.00mm) ;
\node [fill=r10,circle,inner sep=0pt] at(-0.46mm,-63.00mm){} ;
\draw [color=r8,line width=0.01pt](2.46mm,-48.94mm) -- (2.23mm,-55.96mm) ;
\node [fill=r9,circle,inner sep=0pt] at(2.23mm,-55.96mm){} ;
\draw [color=r9,line width=0.01pt](2.23mm,-55.96mm) -- (0.31mm,-63.00mm) ;
\node [fill=r10,circle,inner sep=0pt] at(0.31mm,-63.00mm){} ;
\draw [color=r10,line width=0.01pt](0.31mm,-63.00mm) -- (-2.10mm,-69.97mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-2.10mm,-69.97mm){} ;
\draw [color=r9,line width=0.01pt](2.23mm,-55.96mm) -- (1.08mm,-62.99mm) ;
\node [fill=r10,circle,inner sep=0pt] at(1.08mm,-62.99mm){} ;
\draw [color=r10,line width=0.01pt](1.08mm,-62.99mm) -- (-1.24mm,-69.99mm) ;
\node [fill=r11,circle,inner sep=0pt] at(-1.24mm,-69.99mm){} ;
\draw [color=r11,line width=0.01pt](-1.24mm,-69.99mm) -- (-4.05mm,-76.89mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-4.05mm,-76.89mm){} ;
\draw [color=r11,line width=0.01pt](-1.24mm,-69.99mm) -- (-4.05mm,-76.89mm) ;
\node [fill=r12,circle,inner sep=0pt] at(-4.05mm,-76.89mm){} ;
\draw [color=r7,line width=0.01pt](3.57mm,-41.85mm) -- (4.86mm,-48.76mm) ;
\node [fill=r8,circle,inner sep=0pt] at(4.86mm,-48.76mm){} ;
\draw [color=r8,line width=0.01pt](4.86mm,-48.76mm) -- (3.60mm,-55.88mm) ;
\node [fill=r9,circle,inner sep=0pt] at(3.60mm,-55.88mm){} ;
\draw [color=r9,line width=0.01pt](3.60mm,-55.88mm) -- (1.86mm,-62.97mm) ;
\node [fill=r10,circle,inner sep=0pt] at(1.86mm,-62.97mm){} ;
\draw [color=r4,line width=0.01pt](-2.20mm,-20.88mm) -- (7.01mm,-27.11mm) ;
\node [fill=r5,circle,inner sep=0pt] at(7.01mm,-27.11mm){} ;
\draw [color=r5,line width=0.01pt](7.01mm,-27.11mm) -- (7.58mm,-34.17mm) ;
\node [fill=r6,circle,inner sep=0pt] at(7.58mm,-34.17mm){} ;
\draw [color=r6,line width=0.01pt](7.58mm,-34.17mm) -- (7.65mm,-41.30mm) ;
\node [fill=r7,circle,inner sep=0pt] at(7.65mm,-41.30mm){} ;
\draw [color=r7,line width=0.01pt](7.65mm,-41.30mm) -- (7.24mm,-48.46mm) ;
\node [fill=r8,circle,inner sep=0pt] at(7.24mm,-48.46mm){} ;
\draw [color=r8,line width=0.01pt](7.24mm,-48.46mm) -- (6.34mm,-55.64mm) ;
\node [fill=r9,circle,inner sep=0pt] at(6.34mm,-55.64mm){} ;
\draw [color=r9,line width=0.01pt](6.34mm,-55.64mm) -- (5.71mm,-62.74mm) ;
\node [fill=r10,circle,inner sep=0pt] at(5.71mm,-62.74mm){} ;
\draw [color=r10,line width=0.01pt](5.71mm,-62.74mm) -- (4.34mm,-69.87mm) ;
\node [fill=r11,circle,inner sep=0pt] at(4.34mm,-69.87mm){} ;
\draw [color=r11,line width=0.01pt](4.34mm,-69.87mm) -- (2.09mm,-76.97mm) ;
\node [fill=r12,circle,inner sep=0pt] at(2.09mm,-76.97mm){} ;
\draw [color=r8,line width=0.01pt](7.24mm,-48.46mm) -- (7.70mm,-55.47mm) ;
\node [fill=r9,circle,inner sep=0pt] at(7.70mm,-55.47mm){} ;
\draw [color=r9,line width=0.01pt](7.70mm,-55.47mm) -- (6.48mm,-62.67mm) ;
\node [fill=r10,circle,inner sep=0pt] at(6.48mm,-62.67mm){} ;
\draw [color=r9,line width=0.01pt](7.70mm,-55.47mm) -- (7.25mm,-62.58mm) ;
\node [fill=r10,circle,inner sep=0pt] at(7.25mm,-62.58mm){} ;
\draw [color=r7,line width=0.01pt](7.65mm,-41.30mm) -- (9.61mm,-48.05mm) ;
\node [fill=r8,circle,inner sep=0pt] at(9.61mm,-48.05mm){} ;
\draw [color=r8,line width=0.01pt](9.61mm,-48.05mm) -- (9.06mm,-55.26mm) ;
\node [fill=r9,circle,inner sep=0pt] at(9.06mm,-55.26mm){} ;
\draw [color=r9,line width=0.01pt](9.06mm,-55.26mm) -- (8.02mm,-62.49mm) ;
\node [fill=r10,circle,inner sep=0pt] at(8.02mm,-62.49mm){} ;
\draw [color=r10,line width=0.01pt](8.02mm,-62.49mm) -- (6.91mm,-69.66mm) ;
\node [fill=r11,circle,inner sep=0pt] at(6.91mm,-69.66mm){} ;
\draw [color=r9,line width=0.01pt](9.06mm,-55.26mm) -- (8.78mm,-62.38mm) ;
\node [fill=r10,circle,inner sep=0pt] at(8.78mm,-62.38mm){} ;
\draw [color=r8,line width=0.01pt](9.61mm,-48.05mm) -- (10.42mm,-55.02mm) ;
\node [fill=r9,circle,inner sep=0pt] at(10.42mm,-55.02mm){} ;
\draw [color=r9,line width=0.01pt](10.42mm,-55.02mm) -- (9.55mm,-62.27mm) ;
\node [fill=r10,circle,inner sep=0pt] at(9.55mm,-62.27mm){} ;
\draw [color=r6,line width=0.01pt](7.58mm,-34.17mm) -- (11.66mm,-40.35mm) ;
\node [fill=r7,circle,inner sep=0pt] at(11.66mm,-40.35mm){} ;
\draw [color=r7,line width=0.01pt](11.66mm,-40.35mm) -- (11.96mm,-47.52mm) ;
\node [fill=r8,circle,inner sep=0pt] at(11.96mm,-47.52mm){} ;
\draw [color=r8,line width=0.01pt](11.96mm,-47.52mm) -- (11.76mm,-54.75mm) ;
\node [fill=r9,circle,inner sep=0pt] at(11.76mm,-54.75mm){} ;
\draw [color=r9,line width=0.01pt](11.76mm,-54.75mm) -- (11.84mm,-61.88mm) ;
\node [fill=r10,circle,inner sep=0pt] at(11.84mm,-61.88mm){} ;
\draw [color=r8,line width=0.01pt](11.96mm,-47.52mm) -- (13.10mm,-54.45mm) ;
\node [fill=r9,circle,inner sep=0pt] at(13.10mm,-54.45mm){} ;
\draw [color=r9,line width=0.01pt](13.10mm,-54.45mm) -- (12.59mm,-61.73mm) ;
\node [fill=r10,circle,inner sep=0pt] at(12.59mm,-61.73mm){} ;
\draw [color=r10,line width=0.01pt](12.59mm,-61.73mm) -- (11.59mm,-69.03mm) ;
\node [fill=r11,circle,inner sep=0pt] at(11.59mm,-69.03mm){} ;
\draw [color=r11,line width=0.01pt](11.59mm,-69.03mm) -- (10.09mm,-76.34mm) ;
\node [fill=r12,circle,inner sep=0pt] at(10.09mm,-76.34mm){} ;
\draw [color=r10,line width=0.01pt](12.59mm,-61.73mm) -- (12.01mm,-68.96mm) ;
\node [fill=r11,circle,inner sep=0pt] at(12.01mm,-68.96mm){} ;
\draw [color=r9,line width=0.01pt](13.10mm,-54.45mm) -- (13.35mm,-61.57mm) ;
\node [fill=r10,circle,inner sep=0pt] at(13.35mm,-61.57mm){} ;
\draw [color=r7,line width=0.01pt](11.66mm,-40.35mm) -- (14.28mm,-46.87mm) ;
\node [fill=r8,circle,inner sep=0pt] at(14.28mm,-46.87mm){} ;
\draw [color=r8,line width=0.01pt](14.28mm,-46.87mm) -- (15.76mm,-53.74mm) ;
\node [fill=r9,circle,inner sep=0pt] at(15.76mm,-53.74mm){} ;
\draw [color=r5,line width=0.01pt](7.01mm,-27.11mm) -- (14.10mm,-32.04mm) ;
\node [fill=r6,circle,inner sep=0pt] at(14.10mm,-32.04mm){} ;
\draw [color=r6,line width=0.01pt](14.10mm,-32.04mm) -- (15.56mm,-39.01mm) ;
\node [fill=r7,circle,inner sep=0pt] at(15.56mm,-39.01mm){} ;
\draw [color=r7,line width=0.01pt](15.56mm,-39.01mm) -- (16.56mm,-46.12mm) ;
\node [fill=r8,circle,inner sep=0pt] at(16.56mm,-46.12mm){} ;
\draw [color=r8,line width=0.01pt](16.56mm,-46.12mm) -- (18.38mm,-52.90mm) ;
\node [fill=r9,circle,inner sep=0pt] at(18.38mm,-52.90mm){} ;
\draw [color=r9,line width=0.01pt](18.38mm,-52.90mm) -- (19.32mm,-59.96mm) ;
\node [fill=r10,circle,inner sep=0pt] at(19.32mm,-59.96mm){} ;
\draw [color=r10,line width=0.01pt](19.32mm,-59.96mm) -- (19.13mm,-67.34mm) ;
\node [fill=r11,circle,inner sep=0pt] at(19.13mm,-67.34mm){} ;
\draw [color=r7,line width=0.01pt](15.56mm,-39.01mm) -- (18.80mm,-45.25mm) ;
\node [fill=r8,circle,inner sep=0pt] at(18.80mm,-45.25mm){} ;
\draw [color=r8,line width=0.01pt](18.80mm,-45.25mm) -- (19.67mm,-52.43mm) ;
\node [fill=r9,circle,inner sep=0pt] at(19.67mm,-52.43mm){} ;
\draw [color=r8,line width=0.01pt](18.80mm,-45.25mm) -- (20.95mm,-51.93mm) ;
\node [fill=r9,circle,inner sep=0pt] at(20.95mm,-51.93mm){} ;
\draw [color=r9,line width=0.01pt](20.95mm,-51.93mm) -- (21.51mm,-59.21mm) ;
\node [fill=r10,circle,inner sep=0pt] at(21.51mm,-59.21mm){} ;
\draw [color=r10,line width=0.01pt](21.51mm,-59.21mm) -- (21.59mm,-66.59mm) ;
\node [fill=r11,circle,inner sep=0pt] at(21.59mm,-66.59mm){} ;
\draw [color=r6,line width=0.01pt](14.10mm,-32.04mm) -- (19.31mm,-37.30mm) ;
\node [fill=r7,circle,inner sep=0pt] at(19.31mm,-37.30mm){} ;
\draw [color=r7,line width=0.01pt](19.31mm,-37.30mm) -- (21.00mm,-44.27mm) ;
\node [fill=r8,circle,inner sep=0pt] at(21.00mm,-44.27mm){} ;
\draw [color=r8,line width=0.01pt](21.00mm,-44.27mm) -- (22.22mm,-51.40mm) ;
\node [fill=r9,circle,inner sep=0pt] at(22.22mm,-51.40mm){} ;
\draw [color=r8,line width=0.01pt](21.00mm,-44.27mm) -- (23.47mm,-50.84mm) ;
\node [fill=r9,circle,inner sep=0pt] at(23.47mm,-50.84mm){} ;
\draw [color=r9,line width=0.01pt](23.47mm,-50.84mm) -- (24.39mm,-58.09mm) ;
\node [fill=r10,circle,inner sep=0pt] at(24.39mm,-58.09mm){} ;
\draw [color=r7,line width=0.01pt](19.31mm,-37.30mm) -- (23.15mm,-43.19mm) ;
\node [fill=r8,circle,inner sep=0pt] at(23.15mm,-43.19mm){} ;
\draw [color=r8,line width=0.01pt](23.15mm,-43.19mm) -- (24.71mm,-50.25mm) ;
\node [fill=r9,circle,inner sep=0pt] at(24.71mm,-50.25mm){} ;
\draw [color=r8,line width=0.01pt](23.15mm,-43.19mm) -- (25.94mm,-49.63mm) ;
\node [fill=r9,circle,inner sep=0pt] at(25.94mm,-49.63mm){} ;
\draw [color=r3,line width=0.01pt](-0.98mm,-13.97mm) -- (13.22mm,-16.32mm) ;
\node [fill=r4,circle,inner sep=0pt] at(13.22mm,-16.32mm){} ;
\draw [color=r4,line width=0.01pt](13.22mm,-16.32mm) -- (16.85mm,-22.36mm) ;
\node [fill=r5,circle,inner sep=0pt] at(16.85mm,-22.36mm){} ;
\draw [color=r5,line width=0.01pt](16.85mm,-22.36mm) -- (20.08mm,-28.67mm) ;
\node [fill=r6,circle,inner sep=0pt] at(20.08mm,-28.67mm){} ;
\draw [color=r6,line width=0.01pt](20.08mm,-28.67mm) -- (22.87mm,-35.22mm) ;
\node [fill=r7,circle,inner sep=0pt] at(22.87mm,-35.22mm){} ;
\draw [color=r7,line width=0.01pt](22.87mm,-35.22mm) -- (25.24mm,-42.00mm) ;
\node [fill=r8,circle,inner sep=0pt] at(25.24mm,-42.00mm){} ;
\draw [color=r8,line width=0.01pt](25.24mm,-42.00mm) -- (28.34mm,-48.30mm) ;
\node [fill=r9,circle,inner sep=0pt] at(28.34mm,-48.30mm){} ;
\draw [color=r9,line width=0.01pt](28.34mm,-48.30mm) -- (29.97mm,-55.41mm) ;
\node [fill=r10,circle,inner sep=0pt] at(29.97mm,-55.41mm){} ;
\draw [color=r9,line width=0.01pt](28.34mm,-48.30mm) -- (30.65mm,-55.04mm) ;
\node [fill=r10,circle,inner sep=0pt] at(30.65mm,-55.04mm){} ;
\draw [color=r10,line width=0.01pt](30.65mm,-55.04mm) -- (31.90mm,-62.31mm) ;
\node [fill=r11,circle,inner sep=0pt] at(31.90mm,-62.31mm){} ;
\draw [color=r7,line width=0.01pt](22.87mm,-35.22mm) -- (27.27mm,-40.71mm) ;
\node [fill=r8,circle,inner sep=0pt] at(27.27mm,-40.71mm){} ;
\draw [color=r8,line width=0.01pt](27.27mm,-40.71mm) -- (29.52mm,-47.59mm) ;
\node [fill=r9,circle,inner sep=0pt] at(29.52mm,-47.59mm){} ;
\draw [color=r9,line width=0.01pt](29.52mm,-47.59mm) -- (31.32mm,-54.66mm) ;
\node [fill=r10,circle,inner sep=0pt] at(31.32mm,-54.66mm){} ;
\draw [color=r10,line width=0.01pt](31.32mm,-54.66mm) -- (32.66mm,-61.91mm) ;
\node [fill=r11,circle,inner sep=0pt] at(32.66mm,-61.91mm){} ;
\draw [color=r10,line width=0.01pt](31.32mm,-54.66mm) -- (33.04mm,-61.71mm) ;
\node [fill=r11,circle,inner sep=0pt] at(33.04mm,-61.71mm){} ;
\draw [color=r11,line width=0.01pt](33.04mm,-61.71mm) -- (33.95mm,-69.11mm) ;
\node [fill=r12,circle,inner sep=0pt] at(33.95mm,-69.11mm){} ;
\draw [color=r8,line width=0.01pt](27.27mm,-40.71mm) -- (30.68mm,-46.85mm) ;
\node [fill=r9,circle,inner sep=0pt] at(30.68mm,-46.85mm){} ;
\draw [color=r9,line width=0.01pt](30.68mm,-46.85mm) -- (32.65mm,-53.88mm) ;
\node [fill=r10,circle,inner sep=0pt] at(32.65mm,-53.88mm){} ;
\draw [color=r9,line width=0.01pt](30.68mm,-46.85mm) -- (33.31mm,-53.47mm) ;
\node [fill=r10,circle,inner sep=0pt] at(33.31mm,-53.47mm){} ;
\draw [color=r10,line width=0.01pt](33.31mm,-53.47mm) -- (35.29mm,-60.45mm) ;
\node [fill=r11,circle,inner sep=0pt] at(35.29mm,-60.45mm){} ;
\draw [color=r6,line width=0.01pt](20.08mm,-28.67mm) -- (26.22mm,-32.81mm) ;
\node [fill=r7,circle,inner sep=0pt] at(26.22mm,-32.81mm){} ;
\draw [color=r7,line width=0.01pt](26.22mm,-32.81mm) -- (29.23mm,-39.33mm) ;
\node [fill=r8,circle,inner sep=0pt] at(29.23mm,-39.33mm){} ;
\draw [color=r8,line width=0.01pt](29.23mm,-39.33mm) -- (31.82mm,-46.08mm) ;
\node [fill=r9,circle,inner sep=0pt] at(31.82mm,-46.08mm){} ;
\draw [color=r9,line width=0.01pt](31.82mm,-46.08mm) -- (33.97mm,-53.06mm) ;
\node [fill=r10,circle,inner sep=0pt] at(33.97mm,-53.06mm){} ;
\draw [color=r9,line width=0.01pt](31.82mm,-46.08mm) -- (34.61mm,-52.64mm) ;
\node [fill=r10,circle,inner sep=0pt] at(34.61mm,-52.64mm){} ;
\draw [color=r7,line width=0.01pt](26.22mm,-32.81mm) -- (31.13mm,-37.84mm) ;
\node [fill=r8,circle,inner sep=0pt] at(31.13mm,-37.84mm){} ;
\draw [color=r8,line width=0.01pt](31.13mm,-37.84mm) -- (34.04mm,-44.46mm) ;
\node [fill=r9,circle,inner sep=0pt] at(34.04mm,-44.46mm){} ;
\draw [color=r9,line width=0.01pt](34.04mm,-44.46mm) -- (36.53mm,-51.33mm) ;
\node [fill=r10,circle,inner sep=0pt] at(36.53mm,-51.33mm){} ;
\draw [color=r9,line width=0.01pt](34.04mm,-44.46mm) -- (37.16mm,-50.88mm) ;
\node [fill=r10,circle,inner sep=0pt] at(37.16mm,-50.88mm){} ;
\draw [color=r8,line width=0.01pt](31.13mm,-37.84mm) -- (35.12mm,-43.62mm) ;
\node [fill=r9,circle,inner sep=0pt] at(35.12mm,-43.62mm){} ;
\draw [color=r9,line width=0.01pt](35.12mm,-43.62mm) -- (38.39mm,-49.95mm) ;
\node [fill=r10,circle,inner sep=0pt] at(38.39mm,-49.95mm){} ;
\draw [color=r5,line width=0.01pt](16.85mm,-22.36mm) -- (25.28mm,-24.20mm) ;
\node [fill=r6,circle,inner sep=0pt] at(25.28mm,-24.20mm){} ;
\draw [color=r6,line width=0.01pt](25.28mm,-24.20mm) -- (29.31mm,-30.08mm) ;
\node [fill=r7,circle,inner sep=0pt] at(29.31mm,-30.08mm){} ;
\draw [color=r7,line width=0.01pt](29.31mm,-30.08mm) -- (32.95mm,-36.27mm) ;
\node [fill=r8,circle,inner sep=0pt] at(32.95mm,-36.27mm){} ;
\draw [color=r8,line width=0.01pt](32.95mm,-36.27mm) -- (36.18mm,-42.74mm) ;
\node [fill=r9,circle,inner sep=0pt] at(36.18mm,-42.74mm){} ;
\draw [color=r9,line width=0.01pt](36.18mm,-42.74mm) -- (39.00mm,-49.47mm) ;
\node [fill=r10,circle,inner sep=0pt] at(39.00mm,-49.47mm){} ;
\draw [color=r8,line width=0.01pt](32.95mm,-36.27mm) -- (37.22mm,-41.84mm) ;
\node [fill=r9,circle,inner sep=0pt] at(37.22mm,-41.84mm){} ;
\draw [color=r9,line width=0.01pt](37.22mm,-41.84mm) -- (40.21mm,-48.50mm) ;
\node [fill=r10,circle,inner sep=0pt] at(40.21mm,-48.50mm){} ;
\draw [color=r7,line width=0.01pt](29.31mm,-30.08mm) -- (34.69mm,-34.61mm) ;
\node [fill=r8,circle,inner sep=0pt] at(34.69mm,-34.61mm){} ;
\draw [color=r8,line width=0.01pt](34.69mm,-34.61mm) -- (38.24mm,-40.91mm) ;
\node [fill=r9,circle,inner sep=0pt] at(38.24mm,-40.91mm){} ;
\draw [color=r9,line width=0.01pt](38.24mm,-40.91mm) -- (41.38mm,-47.50mm) ;
\node [fill=r10,circle,inner sep=0pt] at(41.38mm,-47.50mm){} ;
\draw [color=r8,line width=0.01pt](34.69mm,-34.61mm) -- (39.23mm,-39.96mm) ;
\node [fill=r9,circle,inner sep=0pt] at(39.23mm,-39.96mm){} ;
\draw [color=r9,line width=0.01pt](39.23mm,-39.96mm) -- (42.54mm,-46.47mm) ;
\node [fill=r10,circle,inner sep=0pt] at(42.54mm,-46.47mm){} ;
\draw [color=r9,line width=0.01pt](39.23mm,-39.96mm) -- (43.10mm,-45.95mm) ;
\node [fill=r10,circle,inner sep=0pt] at(43.10mm,-45.95mm){} ;
\draw [color=r10,line width=0.01pt](43.10mm,-45.95mm) -- (46.08mm,-52.69mm) ;
\node [fill=r11,circle,inner sep=0pt] at(46.08mm,-52.69mm){} ;
\draw [color=r6,line width=0.01pt](25.28mm,-24.20mm) -- (32.11mm,-27.07mm) ;
\node [fill=r7,circle,inner sep=0pt] at(32.11mm,-27.07mm){} ;
\draw [color=r7,line width=0.01pt](32.11mm,-27.07mm) -- (36.34mm,-32.87mm) ;
\node [fill=r8,circle,inner sep=0pt] at(36.34mm,-32.87mm){} ;
\draw [color=r8,line width=0.01pt](36.34mm,-32.87mm) -- (40.20mm,-38.99mm) ;
\node [fill=r9,circle,inner sep=0pt] at(40.20mm,-38.99mm){} ;
\draw [color=r9,line width=0.01pt](40.20mm,-38.99mm) -- (43.66mm,-45.41mm) ;
\node [fill=r10,circle,inner sep=0pt] at(43.66mm,-45.41mm){} ;
\draw [color=r8,line width=0.01pt](36.34mm,-32.87mm) -- (41.14mm,-37.99mm) ;
\node [fill=r9,circle,inner sep=0pt] at(41.14mm,-37.99mm){} ;
\draw [color=r9,line width=0.01pt](41.14mm,-37.99mm) -- (44.77mm,-44.33mm) ;
\node [fill=r10,circle,inner sep=0pt] at(44.77mm,-44.33mm){} ;
\draw [color=r9,line width=0.01pt](41.14mm,-37.99mm) -- (45.31mm,-43.78mm) ;
\node [fill=r10,circle,inner sep=0pt] at(45.31mm,-43.78mm){} ;
\draw [color=r7,line width=0.01pt](32.11mm,-27.07mm) -- (37.91mm,-31.04mm) ;
\node [fill=r8,circle,inner sep=0pt] at(37.91mm,-31.04mm){} ;
\draw [color=r8,line width=0.01pt](37.91mm,-31.04mm) -- (42.06mm,-36.97mm) ;
\node [fill=r9,circle,inner sep=0pt] at(42.06mm,-36.97mm){} ;
\draw [color=r9,line width=0.01pt](42.06mm,-36.97mm) -- (46.37mm,-42.65mm) ;
\node [fill=r10,circle,inner sep=0pt] at(46.37mm,-42.65mm){} ;
\draw [color=r10,line width=0.01pt](46.37mm,-42.65mm) -- (49.83mm,-49.16mm) ;
\node [fill=r11,circle,inner sep=0pt] at(49.83mm,-49.16mm){} ;
\draw [color=r8,line width=0.01pt](37.91mm,-31.04mm) -- (42.96mm,-35.93mm) ;
\node [fill=r9,circle,inner sep=0pt] at(42.96mm,-35.93mm){} ;
\draw [color=r4,line width=0.01pt](13.22mm,-16.32mm) -- (24.13mm,-14.21mm) ;
\node [fill=r5,circle,inner sep=0pt] at(24.13mm,-14.21mm){} ;
\draw [color=r5,line width=0.01pt](24.13mm,-14.21mm) -- (29.52mm,-18.81mm) ;
\node [fill=r6,circle,inner sep=0pt] at(29.52mm,-18.81mm){} ;
\draw [color=r6,line width=0.01pt](29.52mm,-18.81mm) -- (34.61mm,-23.79mm) ;
\node [fill=r7,circle,inner sep=0pt] at(34.61mm,-23.79mm){} ;
\draw [color=r7,line width=0.01pt](34.61mm,-23.79mm) -- (39.39mm,-29.15mm) ;
\node [fill=r8,circle,inner sep=0pt] at(39.39mm,-29.15mm){} ;
\draw [color=r8,line width=0.01pt](39.39mm,-29.15mm) -- (43.83mm,-34.86mm) ;
\node [fill=r9,circle,inner sep=0pt] at(43.83mm,-34.86mm){} ;
\draw [color=r9,line width=0.01pt](43.83mm,-34.86mm) -- (47.91mm,-40.92mm) ;
\node [fill=r10,circle,inner sep=0pt] at(47.91mm,-40.92mm){} ;
\draw [color=r10,line width=0.01pt](47.91mm,-40.92mm) -- (51.90mm,-46.97mm) ;
\node [fill=r11,circle,inner sep=0pt] at(51.90mm,-46.97mm){} ;
\draw [color=r9,line width=0.01pt](43.83mm,-34.86mm) -- (48.40mm,-40.32mm) ;
\node [fill=r10,circle,inner sep=0pt] at(48.40mm,-40.32mm){} ;
\draw [color=r10,line width=0.01pt](48.40mm,-40.32mm) -- (52.47mm,-46.33mm) ;
\node [fill=r11,circle,inner sep=0pt] at(52.47mm,-46.33mm){} ;
\draw [color=r8,line width=0.01pt](39.39mm,-29.15mm) -- (44.67mm,-33.77mm) ;
\node [fill=r9,circle,inner sep=0pt] at(44.67mm,-33.77mm){} ;
\draw [color=r9,line width=0.01pt](44.67mm,-33.77mm) -- (48.90mm,-39.73mm) ;
\node [fill=r10,circle,inner sep=0pt] at(48.90mm,-39.73mm){} ;
\draw [color=r10,line width=0.01pt](48.90mm,-39.73mm) -- (52.75mm,-46.01mm) ;
\node [fill=r11,circle,inner sep=0pt] at(52.75mm,-46.01mm){} ;
\draw [color=r10,line width=0.01pt](48.90mm,-39.73mm) -- (53.04mm,-45.69mm) ;
\node [fill=r11,circle,inner sep=0pt] at(53.04mm,-45.69mm){} ;
\draw [color=r11,line width=0.01pt](53.04mm,-45.69mm) -- (56.55mm,-52.26mm) ;
\node [fill=r12,circle,inner sep=0pt] at(56.55mm,-52.26mm){} ;
\draw [color=r9,line width=0.01pt](44.67mm,-33.77mm) -- (49.38mm,-39.12mm) ;
\node [fill=r10,circle,inner sep=0pt] at(49.38mm,-39.12mm){} ;
\draw [color=r7,line width=0.01pt](34.61mm,-23.79mm) -- (40.77mm,-27.18mm) ;
\node [fill=r8,circle,inner sep=0pt] at(40.77mm,-27.18mm){} ;
\draw [color=r8,line width=0.01pt](40.77mm,-27.18mm) -- (45.48mm,-32.67mm) ;
\node [fill=r9,circle,inner sep=0pt] at(45.48mm,-32.67mm){} ;
\draw [color=r8,line width=0.01pt](40.77mm,-27.18mm) -- (46.27mm,-31.54mm) ;
\node [fill=r9,circle,inner sep=0pt] at(46.27mm,-31.54mm){} ;
\draw [color=r9,line width=0.01pt](46.27mm,-31.54mm) -- (50.79mm,-37.28mm) ;
\node [fill=r10,circle,inner sep=0pt] at(50.79mm,-37.28mm){} ;
\draw [color=r9,line width=0.01pt](46.27mm,-31.54mm) -- (51.24mm,-36.65mm) ;
\node [fill=r10,circle,inner sep=0pt] at(51.24mm,-36.65mm){} ;
\draw [color=r6,line width=0.01pt](29.52mm,-18.81mm) -- (36.78mm,-20.28mm) ;
\node [fill=r7,circle,inner sep=0pt] at(36.78mm,-20.28mm){} ;
\draw [color=r7,line width=0.01pt](36.78mm,-20.28mm) -- (42.06mm,-25.15mm) ;
\node [fill=r8,circle,inner sep=0pt] at(42.06mm,-25.15mm){} ;
\draw [color=r8,line width=0.01pt](42.06mm,-25.15mm) -- (47.76mm,-29.23mm) ;
\node [fill=r9,circle,inner sep=0pt] at(47.76mm,-29.23mm){} ;
\draw [color=r9,line width=0.01pt](47.76mm,-29.23mm) -- (52.55mm,-34.74mm) ;
\node [fill=r10,circle,inner sep=0pt] at(52.55mm,-34.74mm){} ;
\draw [color=r10,line width=0.01pt](52.55mm,-34.74mm) -- (57.26mm,-40.27mm) ;
\node [fill=r11,circle,inner sep=0pt] at(57.26mm,-40.27mm){} ;
\draw [color=r7,line width=0.01pt](36.78mm,-20.28mm) -- (43.24mm,-23.05mm) ;
\node [fill=r8,circle,inner sep=0pt] at(43.24mm,-23.05mm){} ;
\draw [color=r8,line width=0.01pt](43.24mm,-23.05mm) -- (48.47mm,-28.05mm) ;
\node [fill=r9,circle,inner sep=0pt] at(48.47mm,-28.05mm){} ;
\draw [color=r9,line width=0.01pt](48.47mm,-28.05mm) -- (53.39mm,-33.44mm) ;
\node [fill=r10,circle,inner sep=0pt] at(53.39mm,-33.44mm){} ;
\draw [color=r9,line width=0.01pt](48.47mm,-28.05mm) -- (53.80mm,-32.79mm) ;
\node [fill=r10,circle,inner sep=0pt] at(53.80mm,-32.79mm){} ;
\draw [color=r8,line width=0.01pt](43.24mm,-23.05mm) -- (49.14mm,-26.86mm) ;
\node [fill=r9,circle,inner sep=0pt] at(49.14mm,-26.86mm){} ;
\draw [color=r9,line width=0.01pt](49.14mm,-26.86mm) -- (54.20mm,-32.12mm) ;
\node [fill=r10,circle,inner sep=0pt] at(54.20mm,-32.12mm){} ;
\draw [color=r9,line width=0.01pt](49.14mm,-26.86mm) -- (54.59mm,-31.46mm) ;
\node [fill=r10,circle,inner sep=0pt] at(54.59mm,-31.46mm){} ;
\draw [color=r5,line width=0.01pt](24.13mm,-14.21mm) -- (32.62mm,-12.69mm) ;
\node [fill=r6,circle,inner sep=0pt] at(32.62mm,-12.69mm){} ;
\draw [color=r6,line width=0.01pt](32.62mm,-12.69mm) -- (38.59mm,-16.58mm) ;
\node [fill=r7,circle,inner sep=0pt] at(38.59mm,-16.58mm){} ;
\draw [color=r7,line width=0.01pt](38.59mm,-16.58mm) -- (44.32mm,-20.90mm) ;
\node [fill=r8,circle,inner sep=0pt] at(44.32mm,-20.90mm){} ;
\draw [color=r8,line width=0.01pt](44.32mm,-20.90mm) -- (49.78mm,-25.64mm) ;
\node [fill=r9,circle,inner sep=0pt] at(49.78mm,-25.64mm){} ;
\draw [color=r9,line width=0.01pt](49.78mm,-25.64mm) -- (54.97mm,-30.78mm) ;
\node [fill=r10,circle,inner sep=0pt] at(54.97mm,-30.78mm){} ;
\draw [color=r10,line width=0.01pt](54.97mm,-30.78mm) -- (59.84mm,-36.31mm) ;
\node [fill=r11,circle,inner sep=0pt] at(59.84mm,-36.31mm){} ;
\draw [color=r11,line width=0.01pt](59.84mm,-36.31mm) -- (64.39mm,-42.22mm) ;
\node [fill=r12,circle,inner sep=0pt] at(64.39mm,-42.22mm){} ;
\draw [color=r10,line width=0.01pt](54.97mm,-30.78mm) -- (60.07mm,-35.95mm) ;
\node [fill=r11,circle,inner sep=0pt] at(60.07mm,-35.95mm){} ;
\draw [color=r11,line width=0.01pt](60.07mm,-35.95mm) -- (64.65mm,-41.82mm) ;
\node [fill=r12,circle,inner sep=0pt] at(64.65mm,-41.82mm){} ;
\draw [color=r9,line width=0.01pt](49.78mm,-25.64mm) -- (55.34mm,-30.11mm) ;
\node [fill=r10,circle,inner sep=0pt] at(55.34mm,-30.11mm){} ;
\draw [color=r8,line width=0.01pt](44.32mm,-20.90mm) -- (50.40mm,-24.41mm) ;
\node [fill=r9,circle,inner sep=0pt] at(50.40mm,-24.41mm){} ;
\draw [color=r9,line width=0.01pt](50.40mm,-24.41mm) -- (55.71mm,-29.42mm) ;
\node [fill=r10,circle,inner sep=0pt] at(55.71mm,-29.42mm){} ;
\draw [color=r9,line width=0.01pt](50.40mm,-24.41mm) -- (56.06mm,-28.74mm) ;
\node [fill=r10,circle,inner sep=0pt] at(56.06mm,-28.74mm){} ;
\draw [color=r10,line width=0.01pt](56.06mm,-28.74mm) -- (61.14mm,-34.09mm) ;
\node [fill=r11,circle,inner sep=0pt] at(61.14mm,-34.09mm){} ;
\draw [color=r11,line width=0.01pt](61.14mm,-34.09mm) -- (65.90mm,-39.82mm) ;
\node [fill=r12,circle,inner sep=0pt] at(65.90mm,-39.82mm){} ;
\draw [color=r7,line width=0.01pt](38.59mm,-16.58mm) -- (45.29mm,-18.70mm) ;
\node [fill=r8,circle,inner sep=0pt] at(45.29mm,-18.70mm){} ;
\draw [color=r8,line width=0.01pt](45.29mm,-18.70mm) -- (50.98mm,-23.17mm) ;
\node [fill=r9,circle,inner sep=0pt] at(50.98mm,-23.17mm){} ;
\draw [color=r9,line width=0.01pt](50.98mm,-23.17mm) -- (56.41mm,-28.05mm) ;
\node [fill=r10,circle,inner sep=0pt] at(56.41mm,-28.05mm){} ;
\draw [color=r9,line width=0.01pt](50.98mm,-23.17mm) -- (56.75mm,-27.35mm) ;
\node [fill=r10,circle,inner sep=0pt] at(56.75mm,-27.35mm){} ;
\draw [color=r10,line width=0.01pt](56.75mm,-27.35mm) -- (61.96mm,-32.58mm) ;
\node [fill=r11,circle,inner sep=0pt] at(61.96mm,-32.58mm){} ;
\draw [color=r8,line width=0.01pt](45.29mm,-18.70mm) -- (51.54mm,-21.91mm) ;
\node [fill=r9,circle,inner sep=0pt] at(51.54mm,-21.91mm){} ;
\draw [color=r9,line width=0.01pt](51.54mm,-21.91mm) -- (57.08mm,-26.66mm) ;
\node [fill=r10,circle,inner sep=0pt] at(57.08mm,-26.66mm){} ;
\draw [color=r9,line width=0.01pt](51.54mm,-21.91mm) -- (57.41mm,-25.95mm) ;
\node [fill=r10,circle,inner sep=0pt] at(57.41mm,-25.95mm){} ;
\draw [color=r10,line width=0.01pt](57.41mm,-25.95mm) -- (62.93mm,-30.66mm) ;
\node [fill=r11,circle,inner sep=0pt] at(62.93mm,-30.66mm){} ;
\draw [color=r6,line width=0.01pt](32.62mm,-12.69mm) -- (40.03mm,-12.72mm) ;
\node [fill=r7,circle,inner sep=0pt] at(40.03mm,-12.72mm){} ;
\draw [color=r7,line width=0.01pt](40.03mm,-12.72mm) -- (46.15mm,-16.46mm) ;
\node [fill=r8,circle,inner sep=0pt] at(46.15mm,-16.46mm){} ;
\draw [color=r8,line width=0.01pt](46.15mm,-16.46mm) -- (52.06mm,-20.64mm) ;
\node [fill=r9,circle,inner sep=0pt] at(52.06mm,-20.64mm){} ;
\draw [color=r9,line width=0.01pt](52.06mm,-20.64mm) -- (57.72mm,-25.25mm) ;
\node [fill=r10,circle,inner sep=0pt] at(57.72mm,-25.25mm){} ;
\draw [color=r10,line width=0.01pt](57.72mm,-25.25mm) -- (63.30mm,-29.89mm) ;
\node [fill=r11,circle,inner sep=0pt] at(63.30mm,-29.89mm){} ;
\draw [color=r9,line width=0.01pt](52.06mm,-20.64mm) -- (58.03mm,-24.54mm) ;
\node [fill=r10,circle,inner sep=0pt] at(58.03mm,-24.54mm){} ;
\draw [color=r8,line width=0.01pt](46.15mm,-16.46mm) -- (52.55mm,-19.35mm) ;
\node [fill=r9,circle,inner sep=0pt] at(52.55mm,-19.35mm){} ;
\draw [color=r9,line width=0.01pt](52.55mm,-19.35mm) -- (58.32mm,-23.82mm) ;
\node [fill=r10,circle,inner sep=0pt] at(58.32mm,-23.82mm){} ;
\draw [color=r10,line width=0.01pt](58.32mm,-23.82mm) -- (63.84mm,-28.72mm) ;
\node [fill=r11,circle,inner sep=0pt] at(63.84mm,-28.72mm){} ;
\draw [color=r10,line width=0.01pt](58.32mm,-23.82mm) -- (64.01mm,-28.32mm) ;
\node [fill=r11,circle,inner sep=0pt] at(64.01mm,-28.32mm){} ;
\draw [color=r7,line width=0.01pt](40.03mm,-12.72mm) -- (46.91mm,-14.17mm) ;
\node [fill=r8,circle,inner sep=0pt] at(46.91mm,-14.17mm){} ;
\draw [color=r8,line width=0.01pt](46.91mm,-14.17mm) -- (53.44mm,-16.75mm) ;
\node [fill=r9,circle,inner sep=0pt] at(53.44mm,-16.75mm){} ;
;
\end{scope}
\begin{scope}
\draw [font=\itshape,color=black!100](0,-6mm) node{\tiny{$2$}};
\draw [font=\itshape,color=black!100](0,-12mm) node{\tiny{$4$}};
\draw [font=\itshape,color=black!100](0,-18mm) node{\tiny{$8$}};
\draw [font=\itshape,color=black!100](0,-24mm) node{\tiny{$16$}};
\draw [font=\itshape,color=black!100](0,-30mm) node{\tiny{$32$}};
\draw [font=\itshape,color=black!100](0,-36mm) node{\tiny{$64$}};
\draw [font=\itshape,color=black!100](0,-42mm) node{\tiny{$128$}};
\draw [font=\itshape,color=black!100](0,-48mm) node{\tiny{$240$}};
\draw [font=\itshape,color=black!100](0,-54mm) node{\tiny{$306$}};
\draw [font=\itshape,color=black!100](0,-60mm) node{\tiny{$159$}};
\draw [font=\itshape,color=black!100](0,-66mm) node{\tiny{$37$}};
\draw [font=\itshape,color=black!100](0,-72mm) node{\tiny{$3$}};
\draw [font=\itshape,color=black!100](0,-78mm) node{\tiny{$n=1000$}};
\end{scope}
%\begin{scope}
%\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[scale=0.5]
\definecolor{r1}{RGB}{142,30,32}
\definecolor{r2}{RGB}{148,83,5}
\definecolor{r3}{RGB}{151,109,0}
\definecolor{r4}{RGB}{156,153,0}
\definecolor{r5}{RGB}{54,117,23}
\definecolor{r6}{RGB}{80,166,37}
\begin{scope}
    [grow cyclic,rotate=-90,line width=0.01pt,
    level 1/.style={level distance=22mm,sibling angle=180},
    level 2/.style={level distance=21.5mm,sibling angle=107.463},
    level 3/.style={level distance=16mm,sibling angle=70.5882},
    level 4/.style={level distance=15.5mm,sibling angle=45},
    level 5/.style={level distance=12mm,sibling angle=33.3333},
    level 6/.style={level distance=11.5mm,sibling angle=27.6923},
    level 7/.style={level distance=4.8mm,sibling angle=23.6842},
    level 8/.style={level distance=3.6mm,sibling angle=20.6897},
    level 9/.style={level distance=2.4mm,sibling angle=18.3673},
    level 10/.style={level distance=1.2mm,sibling angle=16.5138},
    level 11/.style={level distance=1mm,sibling angle=15},
    level 12/.style={level distance=1mm,sibling angle=13.7405},
    ]
    \node [fill=black!80,circle,inner sep=1pt]{}
        child[color=r1] { node[fill=black!80,circle,inner sep=0pt]{}
            child[color=r1] { node[fill=black!80,circle,inner sep=0pt]{}
                child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                    child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            child[missing]
                                            }
                                        child[missing]
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            child[missing]
                                            }
                                        child[missing]
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            child[missing]
                                            }
                                        child[missing]
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                        child[missing]
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                        }
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[missing]
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                        }
                    }
                    child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                    child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                    }
                                                child[missing]
                                                }
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                        }
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[missing]
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[missing]
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                        }
                    }
                }
                child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                    child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            child[missing]
                                            }
                                        child[missing]
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[missing]
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[missing]
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[missing]
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                        }
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[missing]
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                        }
                    }
                    child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                    child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                    }
                                                child[missing]
                                                }
                                            child[missing]
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                child[missing]
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                            }
                        }
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                            }
                        }
                    }
                }
            }
            child[color=r1] { node[fill=black!80,circle,inner sep=0pt]{}
                child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                    child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[missing]
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                        }
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                        child[missing]
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                }
                            }
                        }
                    }
                    child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                            }
                        }
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[missing]
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                            }
                        }
                    }
                }
                child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                    child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                            }
                        }
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[missing]
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[missing]
                                                    child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                    }
                                                }
                                            child[missing]
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[missing]
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                }
                            }
                        }
                    }
                    child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                            }
                        }
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            child[missing]
                                            }
                                        child[missing]
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[missing]
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                        }
                    }
                }
            }
        }
        child[color=r1] { node[fill=black!80,circle,inner sep=0pt]{}
            child[color=r1] { node[fill=black!80,circle,inner sep=0pt]{}
                child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                    child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                child[missing]
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                child[missing]
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[missing]
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                            }
                        }
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                        }
                    }
                    child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[missing]
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                        }
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[missing]
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                child[missing]
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                        }
                    }
                }
                child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                    child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                            }
                        }
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[missing]
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                            }
                        }
                    }
                    child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                            }
                        }
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[missing]
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[missing]
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[missing]
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                        }
                    }
                }
            }
            child[color=r1] { node[fill=black!80,circle,inner sep=0pt]{}
                child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                    child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            child[missing]
                                            }
                                        child[missing]
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                        }
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                            }
                        }
                    }
                    child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[missing]
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[missing]
                                                    child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                    }
                                                }
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            child[missing]
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                        }
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[missing]
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            child[missing]
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            child[missing]
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                        }
                    }
                }
                child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                    child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[missing]
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[missing]
                                                    child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                    }
                                                }
                                            }
                                        child[missing]
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                }
                            }
                        }
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                child[missing]
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                                child[color=r6] { node[fill=black!80,circle,inner sep=0pt]{}
                                                }
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                }
                            }
                        }
                    }
                    child[color=r2] { node[fill=black!80,circle,inner sep=0pt]{}
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[missing]
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[missing]
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                        }
                        child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    child[missing]
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        }
                                    }
                                }
                            }
                            child[color=r3] { node[fill=black!80,circle,inner sep=0pt]{}
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                        child[color=r5] { node[fill=black!80,circle,inner sep=0pt]{}
                                        }
                                    }
                                    child[color=r4] { node[fill=black!80,circle,inner sep=0pt]{}
                                    }
                                }
                            }
                        }
                    }
                }
            }
        }
;
\end{scope}
\begin{scope}
\draw [font=\itshape,color=black!100](0,-4mm) node{\tiny{$2$}};
\draw [font=\itshape,color=black!100](0,-26mm) node{\tiny{$4$}};
\draw [font=\itshape,color=black!100](0,-34mm) node{\tiny{$8$}};
\draw [font=\itshape,color=black!100](0,-48mm) node{\tiny{$16$}};
\draw [font=\itshape,color=black!100](0,-58mm) node{\tiny{$32$}};
\draw [font=\itshape,color=black!100](0,-61mm) node{\tiny{$64$}};
\draw [font=\itshape,color=black!100](0,-64mm) node{\tiny{$128$}};
\draw [font=\itshape,color=black!100](0,-67mm) node{\tiny{$240$}};
\draw [font=\itshape,color=black!100](0,-70mm) node{\tiny{$294$}};
\draw [font=\itshape,color=black!100](0,-73mm) node{\tiny{$161$}};
\draw [font=\itshape,color=black!100](0,-76mm) node{\tiny{$45$}};
\draw [font=\itshape,color=black!100](0,-79mm) node{\tiny{$5$}};
\draw [font=\itshape,color=black!100](0,-83mm) node{\tiny{$n=1000$}};
\draw [color=black!70 , loosely dashed , line width=0.01pt,] (-22mm,0mm) .. controls (-16mm,-4mm) and (-5mm,-4mm) .. (-1mm,-4mm);
\draw [color=black!70 , loosely dashed , line width=0.01pt,] (22mm,0mm) .. controls (16mm,-4mm) and (5mm,-4mm) .. (1mm,-4mm);
\draw [color=black!70 , loosely dashed , line width=0.01pt,] (-34.7mm,-17.3mm) .. controls (-25mm,-26mm) and (-7mm,-26mm) .. (-1mm,-26mm);      %down left
\draw [color=black!70 , loosely dashed , line width=0.01pt,] (34.7mm,-17.3mm) .. controls (25mm,-26mm) and (7mm,-26mm) .. (1mm,-26mm);          %down right
\draw [color=black!70 , loosely dashed , line width=0.01pt,] (-34.7mm,-17.3mm) .. controls (-42mm,-8mm) and (-42mm,8mm) .. (-34.7mm,17.3mm);    %up left
\draw [color=black!70 , loosely dashed , line width=0.01pt,] (34.7mm,-17.3mm) .. controls (42mm,-8mm) and (42mm,8mm) .. (34.7mm,17.3mm);        %up right
\end{scope}
\end{tikzpicture}
\end{center}
\caption{\emph{Two random DSTs of $1000$ nodes rendered differently.
For more graphical renderings of random DSTs, see the first author's
webpage \href{http://algo.stat.sinica.edu.tw}{
\texttt{algo.stat.sinica.edu.tw.}}}}
\label{fg-rnd-dst2}
\end{figure}


==> DST_500_1100_colored.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[scale=0.6]
\definecolor{r1}{RGB}{142,30,32}
\definecolor{r2}{RGB}{148,83,5}
\definecolor{r3}{RGB}{151,109,0}
\definecolor{r4}{RGB}{156,153,0}
\definecolor{r5}{RGB}{54,117,23}
\definecolor{r6}{RGB}{80,166,37}
\begin{scope}
    [level distance=11mm,
    line width=0.01pt,
    ns/.style={fill=black!80,circle,inner sep=0pt},
    level 1/.style={sibling distance=330pt,color=r1},
    level 2/.style={sibling distance=165pt,color=r1},
    level 3/.style={sibling distance=82.5pt,color=r1},
    level 4/.style={sibling distance=41.25pt,color=r2},
    level 5/.style={sibling distance=20.625pt,color=r2},
    level 6/.style={sibling distance=10.3125pt,color=r3},
    level 7/.style={sibling distance=5.15625pt,color=r3},
    level 8/.style={sibling distance=2.57813pt,color=r4},
    level 9/.style={sibling distance=1.28906pt,color=r4},
    level 10/.style={sibling distance=0.644531pt,color=r5},
    ]
    \node [fill=black!80,circle,inner sep=1pt]{}
        child{ node[ns]{}
            child{ node[ns]{}
                child{ node[ns]{}
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                }
                            child[missing]
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                }
                            }
                        }
                    }
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                child[missing]
                                }
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                        }
                    }
                }
                child{ node[ns]{}
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                }
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                            child[missing]
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    }
                                }
                            }
                            child{ node[ns]{}
                            child[missing]
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                        }
                    }
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                            child{ node[ns]{}
                            child[missing]
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                        }
                    }
                }
            }
            child{ node[ns]{}
                child{ node[ns]{}
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                child[missing]
                                }
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    }
                                }
                            }
                            child{ node[ns]{}
                            child[missing]
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                child[missing]
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                        }
                    }
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                child[missing]
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                }
                            }
                        }
                    }
                }
                child{ node[ns]{}
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                child[missing]
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                child[missing]
                                }
                                child{ node[ns]{}
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                child[missing]
                                }
                            }
                        }
                    }
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                child[missing]
                                }
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    }
                                }
                            }
                        }
                    }
                }
            }
        }
        child{ node[ns]{}
            child{ node[ns]{}
                child{ node[ns]{}
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                child[missing]
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                }
                                child{ node[ns]{}
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child{ node[ns]{}
                            child[missing]
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                child[missing]
                                }
                            }
                        }
                    }
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                child[missing]
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                            child[missing]
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                    }
                }
                child{ node[ns]{}
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                child[missing]
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                child[missing]
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                        }
                    }
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                child[missing]
                                }
                                child{ node[ns]{}
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                child[missing]
                                }
                            }
                        }
                    }
                }
            }
            child{ node[ns]{}
                child{ node[ns]{}
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                child[missing]
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                child[missing]
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                child[missing]
                                }
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                child[missing]
                                }
                            }
                        }
                    }
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                child[missing]
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                child[missing]
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                child[missing]
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                            child[missing]
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                    }
                }
                child{ node[ns]{}
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                }
                                child{ node[ns]{}
                                }
                            }
                            child{ node[ns]{}
                            child[missing]
                                child{ node[ns]{}
                                }
                            }
                        }
                    }
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                child[missing]
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                        }
                    }
                }
            }
        }
;
\end{scope}
\begin{scope}
\draw [font=\itshape,color=black!100](0,-11mm) node{\tiny{$2$}};
\draw [font=\itshape,color=black!100](0,-22mm) node{\tiny{$4$}};
\draw [font=\itshape,color=black!100](0,-33mm) node{\tiny{$8$}};
\draw [font=\itshape,color=black!100](0,-44mm) node{\tiny{$16$}};
\draw [font=\itshape,color=black!100](0,-55mm) node{\tiny{$32$}};
\draw [font=\itshape,color=black!100](0,-66mm) node{\tiny{$64$}};
\draw [font=\itshape,color=black!100](0,-77mm) node{\tiny{$120$}};
\draw [font=\itshape,color=black!100](0,-88mm) node{\tiny{$158$}};
\draw [font=\itshape,color=black!100](0,-99mm) node{\tiny{$79$}};
\draw [font=\itshape,color=black!100](0,-110mm) node{\tiny{$15$}};
\draw [font=\itshape,color=black!100](0,-121mm) node{\tiny{$1$}};
\draw [font=\itshape,color=black!100](0,-4.5mm) node{\small{$n=500$}};
\end{scope}
\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[scale=0.6]
\definecolor{r1}{RGB}{142,30,32}
\definecolor{r2}{RGB}{148,83,5}
\definecolor{r3}{RGB}{151,109,0}
\definecolor{r4}{RGB}{156,153,0}
\definecolor{r5}{RGB}{54,117,23}
\definecolor{r6}{RGB}{80,166,37}
\begin{scope}
    [level distance=11mm,
    line width=0.01pt,
    ns/.style={fill=black!80,circle,inner sep=0pt},
    level 1/.style={sibling distance=330pt,color=r1},
    level 2/.style={sibling distance=165pt,color=r1},
    level 3/.style={sibling distance=82.5pt,color=r1},
    level 4/.style={sibling distance=41.25pt,color=r2},
    level 5/.style={sibling distance=20.625pt,color=r2},
    level 6/.style={sibling distance=10.3125pt,color=r3},
    level 7/.style={sibling distance=5.15625pt,color=r3},
    level 8/.style={sibling distance=2.57813pt,color=r4},
    level 9/.style={sibling distance=1.28906pt,color=r4},
    level 10/.style={sibling distance=0.644531pt,color=r5},
    level 11/.style={sibling distance=0.322266pt,color=r5},
    level 12/.style={sibling distance=0.161133pt,color=r6},
    level 13/.style={sibling distance=0.0805664pt,color=r6},
    ]
    \node [fill=black!80,circle,inner sep=1pt]{}
        child{ node[ns]{}
            child{ node[ns]{}
                child{ node[ns]{}
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                    }
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                child[missing]
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                    }
                }
                child{ node[ns]{}
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                    child{ node[ns]{}
                                                    }
                                                child[missing]
                                                }
                                            }
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                child[missing]
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                    }
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                child[missing]
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                }
                            }
                        }
                    }
                }
            }
            child{ node[ns]{}
                child{ node[ns]{}
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                }
                            }
                        }
                    }
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                                child{ node[ns]{}
                                                }
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                        }
                    }
                }
                child{ node[ns]{}
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                    }
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                    child{ node[ns]{}
                                                    }
                                                child[missing]
                                                }
                                            child[missing]
                                            }
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                    }
                }
            }
        }
        child{ node[ns]{}
            child{ node[ns]{}
                child{ node[ns]{}
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                    child{ node[ns]{}
                                                    }
                                                    child{ node[ns]{}
                                                    child[missing]
                                                        child{ node[ns]{}
                                                        }
                                                    }
                                                }
                                            child[missing]
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                        }
                    }
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                }
                            }
                        }
                    }
                }
                child{ node[ns]{}
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                                child{ node[ns]{}
                                                }
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                child[missing]
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                child[missing]
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                            }
                        }
                    }
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                                child{ node[ns]{}
                                                }
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                    child{ node[ns]{}
                                                    }
                                                child[missing]
                                                }
                                            }
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                    }
                }
            }
            child{ node[ns]{}
                child{ node[ns]{}
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                                child{ node[ns]{}
                                                }
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                            }
                        }
                    }
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                                child{ node[ns]{}
                                                }
                                            }
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                    child{ node[ns]{}
                                                    }
                                                child[missing]
                                                }
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                    }
                }
                child{ node[ns]{}
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                child[missing]
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                child[missing]
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                    child[missing]
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                    }
                    child{ node[ns]{}
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                        child[missing]
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                                child{ node[ns]{}
                                                }
                                            child[missing]
                                            }
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                    child[missing]
                                        child{ node[ns]{}
                                        }
                                    }
                                }
                            }
                        }
                        child{ node[ns]{}
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            child[missing]
                                                child{ node[ns]{}
                                                }
                                            }
                                        child[missing]
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                            child{ node[ns]{}
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                        }
                                        child{ node[ns]{}
                                        }
                                    }
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                        child{ node[ns]{}
                                        child[missing]
                                            child{ node[ns]{}
                                            }
                                        }
                                    }
                                }
                                child{ node[ns]{}
                                    child{ node[ns]{}
                                        child{ node[ns]{}
                                            child{ node[ns]{}
                                            }
                                            child{ node[ns]{}
                                            }
                                        }
                                    child[missing]
                                    }
                                    child{ node[ns]{}
                                    }
                                }
                            }
                        }
                    }
                }
            }
        }
;
\end{scope}
\begin{scope}
\draw [font=\itshape,color=black!100](0,-11mm) node{\tiny{$2$}};
\draw [font=\itshape,color=black!100](0,-22mm) node{\tiny{$4$}};
\draw [font=\itshape,color=black!100](0,-33mm) node{\tiny{$8$}};
\draw [font=\itshape,color=black!100](0,-44mm) node{\tiny{$16$}};
\draw [font=\itshape,color=black!100](0,-55mm) node{\tiny{$32$}};
\draw [font=\itshape,color=black!100](0,-66mm) node{\tiny{$64$}};
\draw [font=\itshape,color=black!100](0,-77mm) node{\tiny{$128$}};
\draw [font=\itshape,color=black!100](0,-88mm) node{\tiny{$243$}};
\draw [font=\itshape,color=black!100](0,-99mm) node{\tiny{$332$}};
\draw [font=\itshape,color=black!100](0,-110mm) node{\tiny{$201$}};
\draw [font=\itshape,color=black!100](0,-121mm) node{\tiny{$61$}};
\draw [font=\itshape,color=black!100](0,-132mm) node{\tiny{$7$}};
\draw [font=\itshape,color=black!100](0,-143mm) node{\tiny{$1$}};
\draw [font=\itshape,color=black!100](0,-4.5mm) node{\small{$n=1100$}};
\end{scope}
\end{tikzpicture}
\end{center}
\caption{\emph{Two typical random DSTs.}} \label{fg-rnd-dst}
\end{figure}

